A Database for Research on Detection and Enhancement of Speech Transmitted over HF links

In this paper we present an open database for the development of detection and enhancement algorithms of speech transmitted over HF radio channels. It consists of audio samples recorded by various receivers at different locations across Europe, all monitoring the same single-sideband modulated transmission from a base station in Paderborn, Germany. Transmitted and received speech signals are precisely time aligned to offer parallel data for supervised training of deep learning based detection and enhancement algorithms. For the task of speech activity detection two exemplary baseline systems are presented, one based on statistical methods employing a multi-stage Wiener filter with minimum statistics noise floor estimation, and the other relying on a deep learning approach.

==> images/cnn_vss_rnn.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill=none, draw=none, anchor=north east, yshift=-3.25cm},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Falschalarmrate},
xmajorgrids,
xmin=0, xmax=0.3,
xtick={0, 0.1, 0.3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ytick={0.8, 0.9, 1},
ylabel={Detektionsrate},
ymajorgrids,
ytick={0.85, 0.9, 0.95, 1},
ymin=0.85, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
1 1
0.153175272227211 0.937876607029693
0.0998671443480449 0.919754342513513
0.0998671443480449 0.919754342513513
0.0998671443480449 0.919754342513513
0.070372593601405 0.905272422281044
0.0520226933174443 0.892585618965117
0.0520226933174443 0.892585618965117
0.0520226933174443 0.892585618965117
0.040006292210417 0.880376387623439
0.0316565505730551 0.868983043011101
0.0316565505730551 0.868983043011101
0.0316565505730551 0.868983043011101
0.0259084114612497 0.858036816507988
0.0217998463736923 0.847941913958972
0.0217998463736923 0.847941913958972
0.0217998463736923 0.847941913958972
0.018712737695455 0.838775300586569
0.0164538382472941 0.830080998975366
0.0164538382472941 0.830080998975366
0.0164538382472941 0.830080998975366
0.0146946835399239 0.821717260226339
0.0133300292745681 0.813510774162166
0.0133300292745681 0.813510774162166
0.0133300292745681 0.813510774162166
0.0122428899601423 0.805770232232869
0.0113525918634715 0.798636552777517
0.0113525918634715 0.798636552777517
0.0113525918634715 0.798636552777517
0.0105974915108571 0.791782772027073
0.00997853507997722 0.785204737181761
0.00997853507997722 0.785204737181761
0.00997853507997722 0.785204737181761
0.00944648365446295 0.779033399861186
0.00895031168765556 0.77288476451272
0.00895031168765556 0.77288476451272
0.00895031168765556 0.77288476451272
0.00851642052503485 0.766722563351653
0.00816040081465736 0.761014124779452
0.00816040081465736 0.761014124779452
0.00816040081465736 0.761014124779452
0.00783966166288397 0.755249208130296
0.0075457439913282 0.749706050989183
0.0075457439913282 0.749706050989183
0.0075457439913282 0.749706050989183
0.00723225031862659 0.744169538327712
0.00697019182227283 0.738847310134686
0.00697019182227283 0.738847310134686
0.00697019182227283 0.738847310134686
0.00670869958982249 0.733275083395141
0.00648681335122655 0.728104017113965
0.00648681335122655 0.728104017113965
0.00648681335122655 0.728104017113965
0.00625484294150816 0.722923814673281
0.0060310701024617 0.717532096297336
0.0060310701024617 0.717532096297336
0.00581021442796995 0.712095250830491
0.00581021442796995 0.712095250830491
0.00561753427362546 0.706814550635226
0.00561753427362546 0.706814550635226
0.00561753427362546 0.706814550635226
0.00542932572427597 0.701408989593361
0.00525603089487975 0.695955532927411
0.00525603089487975 0.695955532927411
0.00525603089487975 0.695955532927411
0.00509243085709458 0.690676216998738
0.00493646795387845 0.685288928275888
0.00493646795387845 0.685288928275888
0.00493646795387845 0.685288928275888
0.00478939828112525 0.679812769637829
0.0046550278383176 0.674244141991423
0.0046550278383176 0.674244141991423
0.0046550278383176 0.674244141991423
0.00450184304998431 0.668445449237421
0.00436265920298442 0.662759989490648
0.00436265920298442 0.662759989490648
0.00436265920298442 0.662759989490648
0.00423803063506486 0.656959635616736
0.00410066477484214 0.65150728636406
0.00410066477484214 0.65150728636406
0.00410066477484214 0.65150728636406
0.00397436869457424 0.645561030791349
0.00385268199445613 0.639675406095369
0.00385268199445613 0.639675406095369
0.00385268199445613 0.639675406095369
0.00373452733090539 0.633628929621395
0.00362212198011762 0.62757387069455
0.00362212198011762 0.62757387069455
0.00362212198011762 0.62757387069455
0.00350721971101855 0.621551757312596
0.00340247858471297 0.615358825433185
0.00340247858471297 0.615358825433185
0.00340247858471297 0.615358825433185
0.00328424500976969 0.609172814886735
0.00318929511997975 0.60280878765655
0.00318929511997975 0.60280878765655
0.00318929511997975 0.60280878765655
0.00307866081149058 0.596505668156414
0.00297543314148177 0.589801388197909
0.00297543314148177 0.589801388197909
0.00297543314148177 0.589801388197909
0.00288703635280746 0.5831256241312
0.00279727078712305 0.576436294251888
0.00279727078712305 0.576436294251888
0.00279727078712305 0.576436294251888
0.00270494210191258 0.569794029436706
0.00261526572202291 0.562748389336607
0.00261526572202291 0.562748389336607
0.00252672884389649 0.55567810929117
0.00252672884389649 0.55567810929117
0.00243082914597975 0.54828363400988
0.00243082914597975 0.54828363400988
0.00234681893776765 0.540988272216579
0.00234681893776765 0.540988272216579
0.00226107724281674 0.533164397438442
0.00226107724281674 0.533164397438442
0.00226107724281674 0.533164397438442
0.00217551237216358 0.525412504523091
0.00209289141303843 0.517493392203423
0.00209289141303843 0.517493392203423
0.00209289141303843 0.517493392203423
0.00201348292220808 0.50917921019839
0.00193762960507019 0.500973831547491
0.00193762960507019 0.500973831547491
0.00193762960507019 0.500973831547491
0.00185739546083658 0.492606770558643
0.00178710397592101 0.484204826051676
0.00178710397592101 0.484204826051676
0.00178710397592101 0.484204826051676
0.00170606590326137 0.475595518409223
0.00164564102841737 0.466596124441137
0.00164564102841737 0.466596124441137
0.00164564102841737 0.466596124441137
0.00157972139910959 0.457564892341434
0.00151371862161585 0.448120871943989
0.00151371862161585 0.448120871943989
0.00151371862161585 0.448120871943989
0.00144083933042092 0.438415502013969
0.00136821565664844 0.428828625304227
0.00136821565664844 0.428828625304227
0.00136821565664844 0.428828625304227
0.00129950095398949 0.418689149370948
0.00123186776629762 0.408284447958636
0.00123186776629762 0.408284447958636
0.00123186776629762 0.408284447958636
0.00116678198744455 0.39756274949675
0.00110088313303215 0.386654728751577
0.00110088313303215 0.386654728751577
0.00110088313303215 0.386654728751577
0.00104074174326271 0.375304296403592
0.000983993376553333 0.363777508491783
0.000983993376553333 0.363777508491783
0.000983993376553333 0.363777508491783
0.000931143595832773 0.35161257368105
0.000870238892681787 0.339464803776058
0.000870238892681787 0.339464803776058
0.000870238892681787 0.339464803776058
0.00081401133712826 0.327080877990466
0.00076397867162293 0.314256755428609
0.00076397867162293 0.314256755428609
0.00076397867162293 0.314256755428609
0.000707190959466118 0.30075074314352
0.000650630949730585 0.287180224035242
0.000650630949730585 0.287180224035242
0.000650630949730585 0.287180224035242
0.000604154126486295 0.272505337039846
0.000551834593898793 0.257839863057275
0.000551834593898793 0.257839863057275
0.000551834593898793 0.257839863057275
0.000502590790268998 0.242044550682291
0.000454950241518696 0.226025263972718
0.000454950241518696 0.226025263972718
0.000454950241518696 0.226025263972718
0.000411601846844109 0.209474418891806
0.000371930730222586 0.192207354276179
0.000371930730222586 0.192207354276179
0.000371930730222586 0.192207354276179
0.000335079413950986 0.174829825186509
0.000286148357047968 0.156762931334009
0.000286148357047968 0.156762931334009
0.000286148357047968 0.156762931334009
0.000241722264660826 0.137912542590422
0.000207602332084686 0.119110603177556
0.000207602332084686 0.119110603177556
0.000207602332084686 0.119110603177556
0.000170409593792645 0.0997939934457745
0.000131313637434917 0.0804831976336793
0.000131313637434917 0.0804831976336793
0.000131313637434917 0.0804831976336793
9.02695812423574e-05 0.0620071145765764
5.49417210103173e-05 0.04372261401581
5.49417210103173e-05 0.04372261401581
5.49417210103173e-05 0.04372261401581
3.1995934944306e-05 0.0270748702734563
1.94386171626946e-05 0.013373399545573
1.94386171626946e-05 0.013373399545573
1.94386171626946e-05 0.013373399545573
3.24778262997994e-06 0.00327794328991996
0 0
0 0
};
\addlegendentry{CNN (Mel)}
\addplot [semithick, color1]
table {%
1 1
1 1
0.193102085032047 0.978163194510774
0.1328122338037 0.968426540155774
0.1328122338037 0.968426540155774
0.1328122338037 0.968426540155774
0.0945392271597186 0.960449842345878
0.0712024941489815 0.953552872477762
0.0712024941489815 0.953552872477762
0.0712024941489815 0.953552872477762
0.0552045878966179 0.946918359555495
0.0433653088636781 0.940706878503752
0.0433653088636781 0.940706878503752
0.0433653088636781 0.940706878503752
0.0344015408991988 0.934723247733056
0.0276267945133183 0.928948087511119
0.0276267945133183 0.928948087511119
0.0276267945133183 0.928948087511119
0.0224125938407218 0.923240202645555
0.0184325557656438 0.917887243734187
0.0184325557656438 0.917887243734187
0.0184325557656438 0.917887243734187
0.0153387318728403 0.912530132023042
0.0130388503766965 0.9076378570335
0.0130388503766965 0.9076378570335
0.0130388503766965 0.9076378570335
0.0112336220361679 0.902775759055664
0.00979896699081262 0.898036307097882
0.00979896699081262 0.898036307097882
0.00979896699081262 0.898036307097882
0.00864446391926623 0.893715457357529
0.00770134624325632 0.889570132621045
0.00770134624325632 0.889570132621045
0.00770134624325632 0.889570132621045
0.00690737596441632 0.885497620307302
0.00625312240866139 0.881754009735824
0.00625312240866139 0.881754009735824
0.00625312240866139 0.881754009735824
0.00571630006853106 0.878291405282527
0.00525287469605507 0.875030626898349
0.00525287469605507 0.875030626898349
0.00525287469605507 0.875030626898349
0.00483252828228972 0.871824942324532
0.00447154258731654 0.868858735871137
0.00447154258731654 0.868858735871137
0.00447154258731654 0.868858735871137
0.00414021687275989 0.865958420507522
0.00385861945442397 0.863174106684319
0.00385861945442397 0.863174106684319
0.00385861945442397 0.863174106684319
0.00360258713534864 0.860458729337399
0.00336107135069699 0.85781256532008
0.00336107135069699 0.85781256532008
0.00336107135069699 0.85781256532008
0.0031474569505346 0.855337496653536
0.00293826204159879 0.853010544512338
0.00293826204159879 0.853010544512338
0.00275355343953106 0.850639572693514
0.00275355343953106 0.850639572693514
0.00258856435087374 0.848391523748062
0.00258856435087374 0.848391523748062
0.00258856435087374 0.848391523748062
0.00244170953684837 0.846052943767492
0.00230757250518198 0.843934462175054
0.00230757250518198 0.843934462175054
0.00230757250518198 0.843934462175054
0.0021719513768712 0.841965758227873
0.00207259682951924 0.839985149588001
0.00207259682951924 0.839985149588001
0.00207259682951924 0.839985149588001
0.00196737348766852 0.838013123400999
0.0018652313460741 0.836006213695878
0.0018652313460741 0.836006213695878
0.0018652313460741 0.836006213695878
0.00177950720712035 0.834079591453095
0.00168615114733212 0.832127498705019
0.00168615114733212 0.832127498705019
0.00168615114733212 0.832127498705019
0.00159961396208453 0.830268428671926
0.00151431560904736 0.828383611280222
0.00151431560904736 0.828383611280222
0.00151431560904736 0.828383611280222
0.00144060510529942 0.826540875592916
0.00137185693040636 0.824787009820818
0.00137185693040636 0.824787009820818
0.00137185693040636 0.824787009820818
0.00130909222306717 0.822970852052078
0.00125446777785848 0.821171582335762
0.00125446777785848 0.821171582335762
0.00125446777785848 0.821171582335762
0.00119173868123209 0.819433220349494
0.0011383228591571 0.817587162422367
0.0011383228591571 0.817587162422367
0.0011383228591571 0.817587162422367
0.00108278960302496 0.815714249723354
0.00103907650946146 0.813962875631122
0.00103907650946146 0.813962875631122
0.00103907650946146 0.813962875631122
0.00100071019117453 0.812096607411751
0.000960535160499553 0.810144791516993
0.000960535160499553 0.810144791516993
0.000960535160499553 0.810144791516993
0.000916589046005994 0.808115179839763
0.000883892100879921 0.806171946397875
0.000883892100879921 0.806171946397875
0.000883892100879921 0.806171946397875
0.000846900087667937 0.80412932261468
0.000808910980865015 0.802138470402027
0.000808910980865015 0.802138470402027
0.00077549558437576 0.800378513856924
0.00077549558437576 0.800378513856924
0.000739257681609536 0.798394029270594
0.000739257681609536 0.798394029270594
0.000702943126172521 0.796311815462867
0.000702943126172521 0.796311815462867
0.000676824592940078 0.794282203785637
0.000676824592940078 0.794282203785637
0.000676824592940078 0.794282203785637
0.000651841267101094 0.79214794155405
0.000621386856850688 0.789965783698378
0.000621386856850688 0.789965783698378
0.000621386856850688 0.789965783698378
0.00059479693379228 0.787797468508627
0.0005709479492654 0.785535300043937
0.0005709479492654 0.785535300043937
0.0005709479492654 0.785535300043937
0.000542634467748907 0.783238524914445
0.000521958874093228 0.780817996351627
0.000521958874093228 0.780817996351627
0.000521958874093228 0.780817996351627
0.000500453440806184 0.778546138020792
0.000482292373885471 0.776169352282282
0.000482292373885471 0.776169352282282
0.000482292373885471 0.776169352282282
0.000461447889327387 0.773678502976588
0.000446285632827566 0.771042859385369
0.000446285632827566 0.771042859385369
0.000446285632827566 0.771042859385369
0.000431511240644204 0.768329420011678
0.000412310060747273 0.765652525276016
0.000412310060747273 0.765652525276016
0.000412310060747273 0.765652525276016
0.000397190599355218 0.762771312791371
0.000382159653766281 0.759947685796954
0.000382159653766281 0.759947685796954
0.000382159653766281 0.759947685796954
0.000367388012278774 0.757125719922448
0.000349408027695025 0.754026900729536
0.000349408027695025 0.754026900729536
0.000349408027695025 0.754026900729536
0.000338458590251302 0.750954659455191
0.00032295690633049 0.747523616280193
0.00032295690633049 0.747523616280193
0.00032295690633049 0.747523616280193
0.000308796437295885 0.744114998223986
0.000297627804704907 0.740571275748397
0.000297627804704907 0.740571275748397
0.000297627804704907 0.740571275748397
0.000279659410267436 0.736753745340905
0.000265848851519931 0.732577413032759
0.000265848851519931 0.732577413032759
0.000265848851519931 0.732577413032759
0.000251214176888471 0.728226939987337
0.000231992781249665 0.723776246040651
0.000231992781249665 0.723776246040651
0.000231992781249665 0.723776246040651
0.000216190981860911 0.71887345062501
0.000204686759189176 0.713611576455397
0.000204686759189176 0.713611576455397
0.000204686759189176 0.713611576455397
0.000194738050346653 0.707963491906609
0.00017863084525903 0.701564027451668
0.00017863084525903 0.701564027451668
0.00017863084525903 0.701564027451668
0.000163435499660828 0.694563791295787
0.000151707555658302 0.686814390060301
0.000151707555658302 0.686814390060301
0.000151707555658302 0.686814390060301
0.000137510189968446 0.677963112617562
0.000126993948060147 0.66800635987443
0.000126993948060147 0.66800635987443
0.000126993948060147 0.66800635987443
0.000112490584122229 0.656054878972188
9.7809800555011e-05 0.641854241711219
9.7809800555011e-05 0.641854241711219
9.7809800555011e-05 0.641854241711219
8.29952647672882e-05 0.624065585443717
6.96139172927834e-05 0.600967989942473
6.96139172927834e-05 0.600967989942473
6.96139172927834e-05 0.600967989942473
5.42383585137308e-05 0.569916398603441
3.8907078222969e-05 0.525629834378039
3.8907078222969e-05 0.525629834378039
3.8907078222969e-05 0.525629834378039
2.525651699433e-05 0.45478777670451
1.16192930985517e-05 0.337659996993373
1.16192930985517e-05 0.337659996993373
1.16192930985517e-05 0.337659996993373
1.40533335979999e-06 0.148416634344042
0 0
0 0
};
\addlegendentry{CNN (STFT)}
%\addplot [semithick, color2]
%table {%
%1 1
%1 1
%0.21571363071076 0.982711340825538
%0.105392956626216 0.96645672879532
%0.105392956626216 0.96645672879532
%0.105392956626216 0.96645672879532
%0.070047392977434 0.957574443780919
%0.0496426895116262 0.950131796022227
%0.0496426895116262 0.950131796022227
%0.0496426895116262 0.950131796022227
%0.0352300108978575 0.941974312995412
%0.0261637191680288 0.934417324816218
%0.0261637191680288 0.934417324816218
%0.0261637191680288 0.934417324816218
%0.0205746900839544 0.927283645360866
%0.0170810849251058 0.921160480517694
%0.0170810849251058 0.921160480517694
%0.0170810849251058 0.921160480517694
%0.0146947102496154 0.915931551892971
%0.0129647862371693 0.911154447883886
%0.0129647862371693 0.911154447883886
%0.0129647862371693 0.911154447883886
%0.0116468775765777 0.906705691910429
%0.0105746161708005 0.902400899662543
%0.0105746161708005 0.902400899662543
%0.0105746161708005 0.902400899662543
%0.00971727367358072 0.898619083333126
%0.00902265052789013 0.895076191417492
%0.00902265052789013 0.895076191417492
%0.00902265052789013 0.895076191417492
%0.00839079441937136 0.891846143751656
%0.00783948600325266 0.888915374523016
%0.00783948600325266 0.888915374523016
%0.00783948600325266 0.888915374523016
%0.00737493638231166 0.885970762628457
%0.00695992298008707 0.883495140255275
%0.00695992298008707 0.883495140255275
%0.00695992298008707 0.883495140255275
%0.00659302210796199 0.88080661768024
%0.00626165374873669 0.878433154181551
%0.00626165374873669 0.878433154181551
%0.00626165374873669 0.878433154181551
%0.00596282513550547 0.876076025028647
%0.00569986937657164 0.873976646315179
%0.00569986937657164 0.873976646315179
%0.00569986937657164 0.873976646315179
%0.00545569686158401 0.872035627699839
%0.00521979124391703 0.870192338305896
%0.00521979124391703 0.870192338305896
%0.00521979124391703 0.870192338305896
%0.00500908294939223 0.868421861334693
%0.00481191786955649 0.866612348045596
%0.00481191786955649 0.866612348045596
%0.00481191786955649 0.866612348045596
%0.00464393488744693 0.864978359760367
%0.00448512564535172 0.863414415364695
%0.00448512564535172 0.863414415364695
%0.00431129368845453 0.861812818917719
%0.00431129368845453 0.861812818917719
%0.00417450026224171 0.860344942623534
%0.00417450026224171 0.860344942623534
%0.00417450026224171 0.860344942623534
%0.00403941970942352 0.858864884783339
%0.00391511445348541 0.85742192528781
%0.00391511445348541 0.85742192528781
%0.00391511445348541 0.85742192528781
%0.00379524901632398 0.856093859919419
%0.00367046501915465 0.85472731193977
%0.00367046501915465 0.85472731193977
%0.00367046501915465 0.85472731193977
%0.00356846767416468 0.853402015104563
%0.00344639977021306 0.852079209949222
%0.00344639977021306 0.852079209949222
%0.00344639977021306 0.852079209949222
%0.00333851374312012 0.850631267093962
%0.00324384910796997 0.849278561780233
%0.00324384910796997 0.849278561780233
%0.00324384910796997 0.849278561780233
%0.00314052241976178 0.847981780836822
%0.00305148079981999 0.846717668584983
%0.00305148079981999 0.846717668584983
%0.00305148079981999 0.846717668584983
%0.00294302697013914 0.845344199272374
%0.00285836578673433 0.844124106698162
%0.00285836578673433 0.844124106698162
%0.00285836578673433 0.844124106698162
%0.00277534593930776 0.842649862777653
%0.00268610296409852 0.841285529624551
%0.00268610296409852 0.841285529624551
%0.00268610296409852 0.841285529624551
%0.00259787553557015 0.839907630658847
%0.00251213508951261 0.838618324755033
%0.00251213508951261 0.838618324755033
%0.00251213508951261 0.838618324755033
%0.00242913425992411 0.837288321413414
%0.00233668651086446 0.83595028932556
%0.00233668651086446 0.83595028932556
%0.00233668651086446 0.83595028932556
%0.00226078105354968 0.834546919854563
%0.0021744159361519 0.833204458113616
%0.0021744159361519 0.833204458113616
%0.0021744159361519 0.833204458113616
%0.00208906739046771 0.831787245976698
%0.0020135219116995 0.830373909786239
%0.0020135219116995 0.830373909786239
%0.0020135219116995 0.830373909786239
%0.00194740240996053 0.828812180217114
%0.00188411152143277 0.827236607982069
%0.00188411152143277 0.827236607982069
%0.00181708652696002 0.825706439691242
%0.00181708652696002 0.825706439691242
%0.00174894954821781 0.824161321321222
%0.00174894954821781 0.824161321321222
%0.00167882827557608 0.822481652238456
%0.00167882827557608 0.822481652238456
%0.0016136368782001 0.820711452120572
%0.0016136368782001 0.820711452120572
%0.0016136368782001 0.820711452120572
%0.00154477549346846 0.819007973652423
%0.00147613187420703 0.817249124520594
%0.00147613187420703 0.817249124520594
%0.00147613187420703 0.817249124520594
%0.00141295639527627 0.815347695929786
%0.00133833414773569 0.813497208349564
%0.00133833414773569 0.813497208349564
%0.00133833414773569 0.813497208349564
%0.00127824237298567 0.811535148882025
%0.00122566337977003 0.809350499346488
%0.00122566337977003 0.809350499346488
%0.00122566337977003 0.809350499346488
%0.00116615673564592 0.807192150876199
%0.00110664986679122 0.804899528546484
%0.00110664986679122 0.804899528546484
%0.00110664986679122 0.804899528546484
%0.00105234912056326 0.802737580983056
%0.000995971256637557 0.800284383728666
%0.000995971256637557 0.800284383728666
%0.000995971256637557 0.800284383728666
%0.000932961849894315 0.7977713861575
%0.000879623118515271 0.795014757666138
%0.000879623118515271 0.795014757666138
%0.000879623118515271 0.795014757666138
%0.000819093418437395 0.792440021804967
%0.000775165589259287 0.789691975766475
%0.000775165589259287 0.789691975766475
%0.000775165589259287 0.789691975766475
%0.000724095249987927 0.786642990170877
%0.000682827214723549 0.783580992469313
%0.000682827214723549 0.783580992469313
%0.000682827214723549 0.783580992469313
%0.00064615554006401 0.780342916057243
%0.00060272525613006 0.776906612669195
%0.00060272525613006 0.776906612669195
%0.00060272525613006 0.776906612669195
%0.000562635676407028 0.773336312275039
%0.000528492711679654 0.769819167718017
%0.000528492711679654 0.769819167718017
%0.000528492711679654 0.769819167718017
%0.000489883197468758 0.766038458801873
%0.000455739187990777 0.762141471491999
%0.000455739187990777 0.762141471491999
%0.000455739187990777 0.762141471491999
%0.00042250858221641 0.758067021205026
%0.000383945454167562 0.753523304543357
%0.000383945454167562 0.753523304543357
%0.000383945454167562 0.753523304543357
%0.000348983830033105 0.748859156688181
%0.000320391743098951 0.7438625079976
%0.000320391743098951 0.7438625079976
%0.000320391743098951 0.7438625079976
%0.00028907374314701 0.738744043846921
%0.000263784424601133 0.733209746011997
%0.000263784424601133 0.733209746011997
%0.000263784424601133 0.733209746011997
%0.000234381338925847 0.727410222698041
%0.000206882888980637 0.721011865656374
%0.000206882888980637 0.721011865656374
%0.000206882888980637 0.721011865656374
%0.000180778129919554 0.714416112198683
%0.00016095359490513 0.706853033246484
%0.00016095359490513 0.706853033246484
%0.00016095359490513 0.706853033246484
%0.000144462547934456 0.698466869378666
%0.000125242862483567 0.68904222871351
%0.000125242862483567 0.68904222871351
%0.000125242862483567 0.68904222871351
%0.000104456644169134 0.678283985613594
%8.13875598267204e-05 0.665620437976413
%8.13875598267204e-05 0.665620437976413
%8.13875598267204e-05 0.665620437976413
%6.07715309704099e-05 0.650628553931442
%4.75661137243138e-05 0.630202316099491
%4.75661137243138e-05 0.630202316099491
%4.75661137243138e-05 0.630202316099491
%2.82070320496297e-05 0.599370823148592
%1.2917985365043e-05 0.540714741137994
%1.2917985365043e-05 0.540714741137994
%1.2917985365043e-05 0.540714741137994
%1.50121939657243e-06 0.335175792167321
%0 0
%0 0
%};
%\addlegendentry{CNN with STFT and Mel features}
\addplot [semithick, color3]
table {%
1 1
1 1
0.238787290493673 0.994743109190118
0.159088627114594 0.988551838430618
0.159088627114594 0.988551838430618
0.159088627114594 0.988551838430618
0.120824831181157 0.983471303184561
0.098641949994931 0.979193088855242
0.098641949994931 0.979193088855242
0.098641949994931 0.979193088855242
0.083830142235048 0.975453354230222
0.0726823533060747 0.972011513775806
0.0726823533060747 0.972011513775806
0.0726823533060747 0.972011513775806
0.0638116813754129 0.968695087874628
0.0565923610765189 0.965491894980677
0.0565923610765189 0.965491894980677
0.0565923610765189 0.965491894980677
0.0506439754162052 0.962447615891491
0.0455927238734357 0.95946507509231
0.0455927238734357 0.95946507509231
0.0455927238734357 0.95946507509231
0.0413185832280381 0.956600473806769
0.0375215935308147 0.953532662185519
0.0375215935308147 0.953532662185519
0.0375215935308147 0.953532662185519
0.0342374813889811 0.950689932312132
0.0312149756884234 0.947895928622785
0.0312149756884234 0.947895928622785
0.0312149756884234 0.947895928622785
0.0285725756190341 0.945024959710921
0.0261448501430058 0.942093083069008
0.0261448501430058 0.942093083069008
0.0261448501430058 0.942093083069008
0.0240456810129641 0.939239279062885
0.0221014682092915 0.936384644496807
0.0221014682092915 0.936384644496807
0.0221014682092915 0.936384644496807
0.0203824203369069 0.933445569668615
0.0187384708268981 0.930570171103656
0.0187384708268981 0.930570171103656
0.0187384708268981 0.930570171103656
0.0172069608413155 0.927794716586642
0.0158504190761127 0.924929007887828
0.0158504190761127 0.924929007887828
0.0158504190761127 0.924929007887828
0.0145455617357153 0.922007928525333
0.0134113396657812 0.919137513320105
0.0134113396657812 0.919137513320105
0.0134113396657812 0.919137513320105
0.0123678201371589 0.916312225205778
0.0114639824478738 0.913473648132168
0.0114639824478738 0.913473648132168
0.0114639824478738 0.913473648132168
0.0105998256205617 0.910552291916354
0.00984880591703863 0.90770208700337
0.00984880591703863 0.90770208700337
0.00915460655494506 0.904823089345272
0.00915460655494506 0.904823089345272
0.00848613296983405 0.902064522880681
0.00848613296983405 0.902064522880681
0.00848613296983405 0.902064522880681
0.00784973542522041 0.899251693165682
0.00729430236397605 0.896563170590647
0.00729430236397605 0.896563170590647
0.00729430236397605 0.896563170590647
0.00680113833768881 0.893878247108752
0.00634836923007801 0.891332027139377
0.00634836923007801 0.891332027139377
0.00634836923007801 0.891332027139377
0.00598428271661433 0.888688354801924
0.00562118309159419 0.886286929118075
0.00562118309159419 0.886286929118075
0.00562118309159419 0.886286929118075
0.00527868610881792 0.884000120708047
0.00496526955916327 0.881927319913146
0.00496526955916327 0.881927319913146
0.00496526955916327 0.881927319913146
0.00470405931039318 0.879786966908553
0.00446213011939042 0.877807188828636
0.00446213011939042 0.877807188828636
0.00446213011939042 0.877807188828636
0.00422572242385076 0.875780068831272
0.00402792672355605 0.873901619065891
0.00402792672355605 0.873901619065891
0.00402792672355605 0.873901619065891
0.00384808166150394 0.872017078527506
0.00368705029280766 0.870150533454817
0.00368705029280766 0.870150533454817
0.00368705029280766 0.870150533454817
0.00349806491358187 0.868444009600166
0.0033454011436754 0.866728626439326
0.0033454011436754 0.866728626439326
0.0033454011436754 0.866728626439326
0.00320729267185726 0.865167173723519
0.00307120963348332 0.863556164263718
0.00307120963348332 0.863556164263718
0.00307120963348332 0.863556164263718
0.00294764650115402 0.861960104883111
0.00283073975223626 0.860292617346355
0.00283073975223626 0.860292617346355
0.00283073975223626 0.860292617346355
0.00273015357777597 0.858717321964629
0.00262476328426925 0.85731256822704
0.00262476328426925 0.85731256822704
0.00262476328426925 0.85731256822704
0.00252677967296433 0.855854658652317
0.00244009818940376 0.854415575103246
0.00244009818940376 0.854415575103246
0.00236659545139483 0.852983136033816
0.00236659545139483 0.852983136033816
0.00228661289833152 0.851491727207566
0.00228661289833152 0.851491727207566
0.0022102818546657 0.850068978004281
0.0022102818546657 0.850068978004281
0.00214914933025015 0.848780225807104
0.00214914933025015 0.848780225807104
0.00214914933025015 0.848780225807104
0.00207275317715882 0.847451883585394
0.00200917278508244 0.846155933201939
0.00200917278508244 0.846155933201939
0.00200917278508244 0.846155933201939
0.00195733548078158 0.844764191570315
0.00190175924206146 0.843481530146143
0.00190175924206146 0.843481530146143
0.00190175924206146 0.843481530146143
0.00184516727634084 0.842158448137483
0.00178303161541149 0.840902364631878
0.00178303161541149 0.840902364631878
0.00178303161541149 0.840902364631878
0.00173294122266603 0.839555473237836
0.00168166921897128 0.83821439576348
0.00168166921897128 0.83821439576348
0.00168166921897128 0.83821439576348
0.00161877940644956 0.836846463517239
0.00156131644978144 0.835467180284943
0.00156131644978144 0.835467180284943
0.00156131644978144 0.835467180284943
0.00151567112313565 0.834003733643852
0.0014683762159529 0.832683697021695
0.0014683762159529 0.832683697021695
0.0014683762159529 0.832683697021695
0.00141214472229404 0.831366152079404
0.00136073322891776 0.829929837063517
0.00136073322891776 0.829929837063517
0.00136073322891776 0.829929837063517
0.00129969426576283 0.828492691487674
0.00123368655094407 0.827020108687076
0.00123368655094407 0.827020108687076
0.00123368655094407 0.827020108687076
0.00117470797192734 0.825226376037127
0.00112665963149456 0.823469464878526
0.00112665963149456 0.823469464878526
0.00112665963149456 0.823469464878526
0.0010698114315405 0.821679608175035
0.00100985019792604 0.819806972329341
0.00100985019792604 0.819806972329341
0.00100985019792604 0.819806972329341
0.000952153233024712 0.817759642039733
0.00089523269179627 0.81578097137309
0.00089523269179627 0.81578097137309
0.00089523269179627 0.81578097137309
0.000840447389813281 0.813632312768946
0.000787574352260019 0.811309513427524
0.000787574352260019 0.811309513427524
0.000787574352260019 0.811309513427524
0.000735098690006075 0.808753326738687
0.000682503598232758 0.806209598449178
0.000682503598232758 0.806209598449178
0.000682503598232758 0.806209598449178
0.00064056740132714 0.80332727855126
0.000594471919491707 0.800124362510628
0.000594471919491707 0.800124362510628
0.000594471919491707 0.800124362510628
0.000554061223360148 0.796582578008267
0.000510926656264205 0.792646554380498
0.000510926656264205 0.792646554380498
0.000510926656264205 0.792646554380498
0.000458816074549861 0.788284730349021
0.000405286082117222 0.783153254092377
0.000405286082117222 0.783153254092377
0.000405286082117222 0.783153254092377
0.000353922455869219 0.777202568866571
0.000298445560802682 0.770221158736342
0.000298445560802682 0.770221158736342
0.000298445560802682 0.770221158736342
0.000248477736574293 0.761759137059281
0.000199773084105187 0.75101916627838
0.000199773084105187 0.75101916627838
0.000199773084105187 0.75101916627838
0.00015591388865565 0.736798318725168
9.77571144442383e-05 0.716334982548551
9.77571144442383e-05 0.716334982548551
9.77571144442383e-05 0.716334982548551
5.29729606737361e-05 0.683486613173068
1.94145975816145e-05 0.612777445092374
1.94145975816145e-05 0.612777445092374
1.94145975816145e-05 0.612777445092374
1.96396484506391e-06 0.296418819270431
0 0
0 0
};
\addlegendentry{RNN (Mel)}
\addplot [semithick, color4]
table {%
1 1
1 1
0.292656935974554 0.994544605360822
0.164305437996919 0.985516972354258
0.164305437996919 0.985516972354258
0.164305437996919 0.985516972354258
0.111251429236345 0.976801076184219
0.0824120261603077 0.968895806530471
0.0824120261603077 0.968895806530471
0.0824120261603077 0.968895806530471
0.0640492250444951 0.961771540087945
0.0509708907217439 0.955111279807066
0.0509708907217439 0.955111279807066
0.0509708907217439 0.955111279807066
0.0415091468513289 0.948773276788812
0.0341841989285606 0.942676136157569
0.0341841989285606 0.942676136157569
0.0341841989285606 0.942676136157569
0.0283517430466242 0.936916756574782
0.0236891637353934 0.93109037848894
0.0236891637353934 0.93109037848894
0.0236891637353934 0.93109037848894
0.0199235481481685 0.925260401309959
0.0169481447350658 0.919587123109196
0.0169481447350658 0.919587123109196
0.0169481447350658 0.919587123109196
0.0144620779361676 0.913986657331173
0.0124450801439338 0.908626500233526
0.0124450801439338 0.908626500233526
0.0124450801439338 0.908626500233526
0.0107701378299552 0.903350506544674
0.00936559953998247 0.898288243617631
0.00936559953998247 0.898288243617631
0.00936559953998247 0.898288243617631
0.008241877507322 0.893818446791976
0.00733191625918422 0.88950507209122
0.00733191625918422 0.88950507209122
0.00733191625918422 0.88950507209122
0.00659875413663339 0.885469104415506
0.00595009756353698 0.881659325900929
0.00595009756353698 0.881659325900929
0.00595009756353698 0.881659325900929
0.00540311757765156 0.878233542938981
0.00494650019650474 0.874770938485684
0.00494650019650474 0.874770938485684
0.00494650019650474 0.874770938485684
0.00454676824111037 0.871588509590614
0.00419599755868794 0.868479169971603
0.00419599755868794 0.868479169971603
0.00419599755868794 0.868479169971603
0.00390824186415366 0.865723095186877
0.00365312492435487 0.863109876714449
0.00365312492435487 0.863109876714449
0.00365312492435487 0.863109876714449
0.00343892693883175 0.86056614842494
0.00323146555923067 0.858305364226841
0.00323146555923067 0.858305364226841
0.00305151966975884 0.856021324349997
0.00305151966975884 0.856021324349997
0.0028920652746973 0.853853286013564
0.0028920652746973 0.853853286013564
0.0028920652746973 0.853853286013564
0.00275318713360674 0.851650087305694
0.00262997655681631 0.849759732847622
0.00262997655681631 0.849759732847622
0.00262997655681631 0.849759732847622
0.00249743791091958 0.847784107567481
0.00237847854967917 0.8458710511373
0.00237847854967917 0.8458710511373
0.00237847854967917 0.8458710511373
0.00228435324551886 0.844094206539774
0.00218686084993379 0.842334249994671
0.00218686084993379 0.842334249994671
0.00218686084993379 0.842334249994671
0.00210636917778016 0.840583429609075
0.00201916557851391 0.8389367060712
0.00201916557851391 0.8389367060712
0.00201916557851391 0.8389367060712
0.00194242953489591 0.837315176185299
0.00187060078054832 0.835628032062937
0.00187060078054832 0.835628032062937
0.00187060078054832 0.835628032062937
0.00180118248981481 0.833953900046539
0.00173547513440836 0.832401306636922
0.00173547513440836 0.832401306636922
0.00173547513440836 0.832401306636922
0.00168125291785825 0.830911558930582
0.00162886070204386 0.829464723488595
0.00162886070204386 0.829464723488595
0.00162886070204386 0.829464723488595
0.00157009716718898 0.827999338874276
0.00152076006088509 0.82646557149031
0.00152076006088509 0.82646557149031
0.00152076006088509 0.82646557149031
0.00146696320010402 0.825123940309317
0.00142458158254831 0.823652464921992
0.00142458158254831 0.823652464921992
0.00142458158254831 0.823652464921992
0.00137192926482228 0.822198708147046
0.00132878078689805 0.820801152595735
0.00132878078689805 0.820801152595735
0.00132878078689805 0.820801152595735
0.0012868559721843 0.819342135607739
0.00125174267811488 0.817788434784848
0.00125174267811488 0.817788434784848
0.00125174267811488 0.817788434784848
0.00121043251559357 0.816264910973663
0.00117650131587016 0.814812261611989
0.00117650131587016 0.814812261611989
0.00114322478890977 0.813362103930182
0.00114322478890977 0.813362103930182
0.00110435485383171 0.811870418250614
0.00110435485383171 0.811870418250614
0.00106995183353995 0.810405033636294
0.00106995183353995 0.810405033636294
0.00103772784581346 0.808837767000801
0.00103772784581346 0.808837767000801
0.00103772784581346 0.808837767000801
0.00100992683648864 0.807376812039576
0.00098286718387738 0.805854672494983
0.00098286718387738 0.805854672494983
0.00098286718387738 0.805854672494983
0.000953293891421229 0.804371569268285
0.000923761164135139 0.802781877514001
0.000923761164135139 0.802781877514001
0.000923761164135139 0.802781877514001
0.000889942006632665 0.801177235680523
0.000867489223522363 0.799674199014901
0.000867489223522363 0.799674199014901
0.000867489223522363 0.799674199014901
0.000845770699923184 0.798099734193129
0.000813865708057387 0.796384904738926
0.000813865708057387 0.796384904738926
0.000813865708057387 0.796384904738926
0.000783522410621755 0.794719078322081
0.00076250682603292 0.792941680017918
0.00076250682603292 0.792941680017918
0.00076250682603292 0.792941680017918
0.000736765166290806 0.791133827848731
0.000713230681204611 0.78944114666
0.000713230681204611 0.78944114666
0.000713230681204611 0.78944114666
0.00069403800147318 0.787630802810947
0.000667475967638063 0.785545820470036
0.000667475967638063 0.785545820470036
0.000667475967638063 0.785545820470036
0.00064572887769287 0.783630549213307
0.000626362768300232 0.781592631936525
0.000626362768300232 0.781592631936525
0.000626362768300232 0.781592631936525
0.000601185773048821 0.779524814501355
0.000573371497628525 0.777421836694748
0.000573371497628525 0.777421836694748
0.000573371497628525 0.777421836694748
0.000553448953162797 0.775374783258458
0.000535474226105707 0.773223909827767
0.000535474226105707 0.773223909827767
0.000535474226105707 0.773223909827767
0.000512084476498508 0.770816393370913
0.000487695772162549 0.768400294461189
0.000487695772162549 0.768400294461189
0.000487695772162549 0.768400294461189
0.000460838043896103 0.76575246932396
0.000445341805139126 0.762776849857739
0.000445341805139126 0.762776849857739
0.000445341805139126 0.762776849857739
0.000427592866092817 0.759733955035145
0.000402386033433969 0.756547373340299
0.000402386033433969 0.756547373340299
0.000402386033433969 0.756547373340299
0.000374536256080274 0.753121313525032
0.000350416712685313 0.748940274710474
0.000350416712685313 0.748940274710474
0.000350416712685313 0.748940274710474
0.000329287021505733 0.744806024106726
0.000302784524890244 0.740120558546033
0.000302784524890244 0.740120558546033
0.000302784524890244 0.740120558546033
0.000278275218570604 0.73503393252697
0.000249341723753862 0.729216690600636
0.000249341723753862 0.729216690600636
0.000249341723753862 0.729216690600636
0.000228002362824452 0.722258813002472
0.000206826091946067 0.714364340628141
0.000206826091946067 0.714364340628141
0.000206826091946067 0.714364340628141
0.000182313929177738 0.705354979940593
0.000156412891083185 0.693914570264126
0.000156412891083185 0.693914570264126
0.000156412891083185 0.693914570264126
0.000130552669954819 0.679181267218546
8.9952119906517e-05 0.658630445393313
8.9952119906517e-05 0.658630445393313
8.9952119906517e-05 0.658630445393313
5.17662609299144e-05 0.62660682205336
1.35612779336272e-05 0.564492842095879
1.35612779336272e-05 0.564492842095879
1.35612779336272e-05 0.564492842095879
6.54868370128925e-08 0.333926629994676
0 0
0 0
};
\addlegendentry{RNN (STFT)}
%\addplot [semithick, color5]
%table {%
%1 1
%1 1
%0.209763163606252 0.976160437605429
%0.147839213437094 0.969560254494644
%0.147839213437094 0.969560254494644
%0.147839213437094 0.969560254494644
%0.110589119883693 0.964246055047853
%0.0853171656483108 0.958233908385361
%0.0853171656483108 0.958233908385361
%0.0853171656483108 0.958233908385361
%0.0664877027124237 0.95196816408321
%0.0528740974676805 0.945236475646183
%0.0528740974676805 0.945236475646183
%0.0528740974676805 0.945236475646183
%0.0429290602073287 0.938496481609603
%0.0354309496942169 0.932089542115065
%0.0354309496942169 0.932089542115065
%0.0354309496942169 0.932089542115065
%0.029670328041206 0.92622911107106
%0.0251966642806243 0.920827425975652
%0.0251966642806243 0.920827425975652
%0.0251966642806243 0.920827425975652
%0.0216487595402718 0.915818042032425
%0.0188262496963225 0.9113186219017
%0.0188262496963225 0.9113186219017
%0.0188262496963225 0.9113186219017
%0.0165880288709804 0.907207903830016
%0.0147274150300047 0.903310085960187
%0.0147274150300047 0.903310085960187
%0.0147274150300047 0.903310085960187
%0.0132118784754292 0.899856894519716
%0.011946603072697 0.896329229536595
%0.011946603072697 0.896329229536595
%0.011946603072697 0.896329229536595
%0.0109007007227246 0.893000622089406
%0.0100308657155357 0.889631594057731
%0.0100308657155357 0.889631594057731
%0.0100308657155357 0.889631594057731
%0.00922411097737738 0.88658122419554
%0.00857556979658204 0.883503169001509
%0.00857556979658204 0.883503169001509
%0.00857556979658204 0.883503169001509
%0.0079557387545702 0.880493496577124
%0.00745122989539895 0.877666547342886
%0.00745122989539895 0.877666547342886
%0.00745122989539895 0.877666547342886
%0.00699858822779911 0.874862576934077
%0.00659164765023319 0.872145815320564
%0.00659164765023319 0.872145815320564
%0.00659164765023319 0.872145815320564
%0.00623342180462823 0.869574955405852
%0.00590231044971255 0.867073308820741
%0.00590231044971255 0.867073308820741
%0.00590231044971255 0.867073308820741
%0.00561594302094603 0.864557819569709
%0.00532899636781139 0.862211764549542
%0.00532899636781139 0.862211764549542
%0.00508446910236917 0.859960670217587
%0.00508446910236917 0.859960670217587
%0.00483716371188945 0.857686043353569
%0.00483716371188945 0.857686043353569
%0.00483716371188945 0.857686043353569
%0.00461213024631116 0.855498625284847
%0.00442226144873714 0.853314252602629
%0.00442226144873714 0.853314252602629
%0.00442226144873714 0.853314252602629
%0.00425096985471256 0.851306235484234
%0.00406346351140941 0.849255029248169
%0.00406346351140941 0.849255029248169
%0.00406346351140941 0.849255029248169
%0.00391590865291976 0.847339481138122
%0.00376484469825656 0.845403169029194
%0.00376484469825656 0.845403169029194
%0.00376484469825656 0.845403169029194
%0.00363077884232005 0.843584796433908
%0.00349914963461546 0.841842835354501
%0.00349914963461546 0.841842835354501
%0.00349914963461546 0.841842835354501
%0.00338170948681471 0.840003145053697
%0.00326452287698431 0.83840182546004
%0.00326452287698431 0.83840182546004
%0.00326452287698431 0.83840182546004
%0.00315633317329984 0.836803828106204
%0.00306310867483814 0.835324047119327
%0.00306310867483814 0.835324047119327
%0.00306310867483814 0.835324047119327
%0.00296604572786287 0.833814365974063
%0.00286823663612116 0.832378050958176
%0.00286823663612116 0.832378050958176
%0.00286823663612116 0.832378050958176
%0.00276238087896714 0.831018978018123
%0.00268203520099983 0.829643017025649
%0.00268203520099983 0.829643017025649
%0.00268203520099983 0.829643017025649
%0.00260377571914178 0.828159083238996
%0.00252587355944672 0.82676069712773
%0.00252587355944672 0.82676069712773
%0.00252587355944672 0.82676069712773
%0.00245005037042815 0.825403562160907
%0.00238272371617298 0.824086294071934
%0.00238272371617298 0.824086294071934
%0.00238272371617298 0.824086294071934
%0.00231817896620313 0.822759889823453
%0.00225848626227161 0.821538966689286
%0.00225848626227161 0.821538966689286
%0.00225848626227161 0.821538966689286
%0.00219619565570795 0.820254920998521
%0.00214008707863198 0.81896866048121
%0.00214008707863198 0.81896866048121
%0.00208310815520092 0.817690428710132
%0.00208310815520092 0.817690428710132
%0.00201677425246192 0.816359317955239
%0.00201677425246192 0.816359317955239
%0.00197384969390593 0.815022946987296
%0.00197384969390593 0.815022946987296
%0.00191990331225539 0.813781536707566
%0.00191990331225539 0.813781536707566
%0.00191990331225539 0.813781536707566
%0.00186649444764959 0.812532651388239
%0.00181186828305993 0.811203201753257
%0.00181186828305993 0.811203201753257
%0.00181186828305993 0.811203201753257
%0.00175468213891 0.809875413238184
%0.00170414781350119 0.808641477998052
%0.00170414781350119 0.808641477998052
%0.00170414781350119 0.808641477998052
%0.0016460946302666 0.807432459556575
%0.00159205094265271 0.806017185392887
%0.00159205094265271 0.806017185392887
%0.00159205094265271 0.806017185392887
%0.0015426958107526 0.804642885520322
%0.00149299245322755 0.80322484282345
%0.00149299245322755 0.80322484282345
%0.00149299245322755 0.80322484282345
%0.00144928837979602 0.801762503595633
%0.00139925206190185 0.800300164367815
%0.00139925206190185 0.800300164367815
%0.00139925206190185 0.800300164367815
%0.00134699700165934 0.798850283539326
%0.00130794706347925 0.797334511621057
%0.00130794706347925 0.797334511621057
%0.00130794706347925 0.797334511621057
%0.00125939091555618 0.795747311546638
%0.00121452280232168 0.794081485129793
%0.00121452280232168 0.794081485129793
%0.00121452280232168 0.794081485129793
%0.00116723024887954 0.792315714665003
%0.00112475006028808 0.790505093962632
%0.00112475006028808 0.790505093962632
%0.00112475006028808 0.790505093962632
%0.00108405667512009 0.788529468682491
%0.00104956539988971 0.786541938709659
%0.00104956539988971 0.786541938709659
%0.00104956539988971 0.786541938709659
%0.00100878483790675 0.784512603885747
%0.000952819699110138 0.782322417283842
%0.000952819699110138 0.782322417283842
%0.000952819699110138 0.782322417283842
%0.000911781869891106 0.779920714746675
%0.000866930833621222 0.77741796074829
%0.000866930833621222 0.77741796074829
%0.000866930833621222 0.77741796074829
%0.000821825171414707 0.774902471497259
%0.000784007093410319 0.772035378531852
%0.000784007093410319 0.772035378531852
%0.000784007093410319 0.772035378531852
%0.000748924902395451 0.769169669833038
%0.000710023705341823 0.766060330214027
%0.000710023705341823 0.766060330214027
%0.000710023705341823 0.766060330214027
%0.000660792585617525 0.762666939090332
%0.000614999066087228 0.758883184787685
%0.000614999066087228 0.758883184787685
%0.000614999066087228 0.758883184787685
%0.000577664338172143 0.754724571091918
%0.000524276307699627 0.749860535140853
%0.000524276307699627 0.749860535140853
%0.000524276307699627 0.749860535140853
%0.000471326947525847 0.744217157098478
%0.000419331355167859 0.738047757751132
%0.000419331355167859 0.738047757751132
%0.000419331355167859 0.738047757751132
%0.000362045062987255 0.730190937428105
%0.000301678241466875 0.720756606896804
%0.000301678241466875 0.720756606896804
%0.000301678241466875 0.720756606896804
%0.000249898711513685 0.709302077701099
%0.000200371869985144 0.694451111995196
%0.000200371869985144 0.694451111995196
%0.000200371869985144 0.694451111995196
%0.000138102187703198 0.673860423292113
%9.28609307040964e-05 0.642824889445549
%9.28609307040964e-05 0.642824889445549
%9.28609307040964e-05 0.642824889445549
%5.66258808047983e-05 0.593882206111205
%5.7287030970831e-06 0.357557721840488
%5.7287030970831e-06 0.357557721840488
%5.7287030970831e-06 0.357557721840488
%0 0
%0 0
%0 0
%};
%\addlegendentry{RNN with STFT and Mel features}
\addplot [very thin, white!50.19607843137255!black]
table {%
	0 1
	1 0
};
\addlegendentry{Equal error rate}
\end{axis}
\end{tikzpicture}

==> images/comparison_nn_sigpro.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{axis}[
height=3.7cm,
width=\columnwidth,
legend cell align={left},
legend style={fill=none,at={(0.97,0.01)}, anchor=south east, draw=none, xshift=0.2cm},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={False positive rate},
xmajorgrids,
xmin=0, xmax=0.3,
xtick={0,0.1,0.2,0.3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True positive rate},
ymajorgrids,
ymin=0.9, ymax=1,
ytick={0.9, 0.925, 0.95, 0.975, 1},
yticklabels={0.9, , , , 1},
ytick style={color=black}
]
\addplot [thick, red]
table {%
1 1
1 1
0.29568802480343 0.999557221020603
0.207325982065522 0.998500394090476
0.207325982065522 0.998500394090476
0.207325982065522 0.998500394090476
0.16806099832077 0.997953937238801
0.145614504482561 0.997265997323851
0.145614504482561 0.997265997323851
0.145614504482561 0.997265997323851
0.130538032590217 0.996379293753208
0.119480177732752 0.995261749395117
0.119480177732752 0.995261749395117
0.119480177732752 0.995261749395117
0.110677140056873 0.9943567160349
0.103418143760491 0.993558797382506
0.103418143760491 0.993558797382506
0.103418143760491 0.993558797382506
0.097555301620269 0.992761451536036
0.0926617954126212 0.992279721753794
0.0926617954126212 0.992279721753794
0.0926617954126212 0.992279721753794
0.088509929961246 0.991752167497617
0.0847434355092656 0.991301369235281
0.0847434355092656 0.991301369235281
0.0847434355092656 0.991301369235281
0.081565403455217 0.990592235501136
0.0788679828306197 0.990037759366522
0.0788679828306197 0.990037759366522
0.0788679828306197 0.990037759366522
0.0761397854374208 0.989455788547547
0.0737987227552845 0.988712286457952
0.0737987227552845 0.988712286457952
0.0737987227552845 0.988712286457952
0.0715389671810297 0.988345690666471
0.0695136088874136 0.987960765085417
0.0695136088874136 0.987960765085417
0.0695136088874136 0.987960765085417
0.0676963685705875 0.987465287960994
0.0659852155105742 0.986918831109319
0.0659852155105742 0.986918831109319
0.0659852155105742 0.986918831109319
0.0645192183723728 0.986495527531344
0.0630427271497485 0.985852839284405
0.0630427271497485 0.985852839284405
0.0630427271497485 0.985852839284405
0.0616923413113655 0.985544096891268
0.0603178808087182 0.985150006415426
0.0603178808087182 0.985150006415426
0.0603178808087182 0.985150006415426
0.0591658243473694 0.984647082813989
0.0579232012918835 0.984254710755921
0.0579232012918835 0.984254710755921
0.0579232012918835 0.984254710755921
0.0568067718062224 0.983897852665151
0.0559170674554456 0.983373735244519
0.0559170674554456 0.983373735244519
0.054943939542786 0.982964179008725
0.054943939542786 0.982964179008725
0.0540696676691016 0.982587845516533
0.0540696676691016 0.982587845516533
0.0540696676691016 0.982587845516533
0.0530185837007292 0.981999573832392
0.0520879612392614 0.98156424133001
0.0520879612392614 0.98156424133001
0.0520879612392614 0.98156424133001
0.0512087509729074 0.980960503885915
0.0503542326699014 0.980412901422392
0.0503542326699014 0.980412901422392
0.0503542326699014 0.980412901422392
0.0494444220061127 0.97999818993328
0.0486641559643173 0.979471208483027
0.0486641559643173 0.979471208483027
0.0486641559643173 0.979471208483027
0.0477963216382201 0.978998643595572
0.0471468348165855 0.978305548427304
0.0471468348165855 0.978305548427304
0.0471468348165855 0.978305548427304
0.0464563416986766 0.97748987279126
0.0457498869901749 0.976992104443141
0.0457498869901749 0.976992104443141
0.0457498869901749 0.976992104443141
0.0449757939392165 0.976608897279859
0.0442864472338916 0.976213088386245
0.0442864472338916 0.976213088386245
0.0442864472338916 0.976213088386245
0.0435621790375461 0.975947879243346
0.0429146322987459 0.97536705403622
0.0429146322987459 0.97536705403622
0.0429146322987459 0.97536705403622
0.0423664707124213 0.974779355158003
0.0417400885136338 0.974176763325757
0.0417400885136338 0.974176763325757
0.0417400885136338 0.974176763325757
0.041068378924986 0.973651500293277
0.04046157392571 0.972906852591832
0.04046157392571 0.972906852591832
0.04046157392571 0.972906852591832
0.0399236418670581 0.972461782388738
0.0393270663954548 0.971872365092749
0.0393270663954548 0.971872365092749
0.0393270663954548 0.971872365092749
0.0387158521170096 0.971164949776377
0.0381038441683138 0.970484456338441
0.0381038441683138 0.970484456338441
0.0381038441683138 0.970484456338441
0.0375548889117388 0.969802817288658
0.0370484391063555 0.969106858090769
0.0370484391063555 0.969106858090769
0.0365975462185052 0.968527178495491
0.0365975462185052 0.968527178495491
0.0360971812183755 0.967662814355891
0.0360971812183755 0.967662814355891
0.0355416120430466 0.966972583217245
0.0355416120430466 0.966972583217245
0.0349975069935577 0.966478824510595
0.0349975069935577 0.966478824510595
0.0349975069935577 0.966478824510595
0.0345337390105331 0.965560616614121
0.0341600085081451 0.964823415389691
0.0341600085081451 0.964823415389691
0.0341600085081451 0.964823415389691
0.0336926249162016 0.964248318241807
0.0331680970662244 0.963428632964294
0.0331680970662244 0.963428632964294
0.0331680970662244 0.963428632964294
0.0327744366219913 0.962860409487499
0.0323290994258942 0.962207983539849
0.0323290994258942 0.962207983539849
0.0323290994258942 0.962207983539849
0.0317588914437232 0.961302377373708
0.0311677834782899 0.960645368978664
0.0311677834782899 0.960645368978664
0.0311677834782899 0.960645368978664
0.0306717395717461 0.959752364542855
0.0301775475624535 0.959034065913923
0.0301775475624535 0.959034065913923
0.0301775475624535 0.959034065913923
0.0296382045344674 0.958186313146125
0.0290965686813134 0.957265814025955
0.0290965686813134 0.957265814025955
0.0290965686813134 0.957265814025955
0.0285940872271825 0.956351042965027
0.0279725552354811 0.955176218014517
0.0279725552354811 0.955176218014517
0.0279725552354811 0.955176218014517
0.0274604615527612 0.95455014113938
0.0269163565032723 0.953649690226556
0.0269163565032723 0.953649690226556
0.0269163565032723 0.953649690226556
0.0264426235493251 0.952495486289317
0.0259665977702099 0.951538327589999
0.0259665977702099 0.951538327589999
0.0259665977702099 0.951538327589999
0.0253236366817458 0.95061381882836
0.0247235337868071 0.949637184727619
0.0247235337868071 0.949637184727619
0.0247235337868071 0.949637184727619
0.0240785444299252 0.948289945193929
0.0233638884621686 0.946982802074932
0.0233638884621686 0.946982802074932
0.0233638884621686 0.946982802074932
0.0227165180945353 0.945470021629152
0.0219743482247625 0.943894805337635
0.0219743482247625 0.943894805337635
0.0219743482247625 0.943894805337635
0.0213941752716689 0.94239920906958
0.0208082702556553 0.940512959161229
0.0208082702556553 0.940512959161229
0.0208082702556553 0.940512959161229
0.0200982881238182 0.938680553009751
0.0194505650138513 0.936789720654007
0.0194505650138513 0.936789720654007
0.0194505650138513 0.936789720654007
0.0186919044399854 0.93432550956815
0.0179135784810245 0.931728407507882
0.0179135784810245 0.931728407507882
0.0179135784810245 0.931728407507882
0.0172809351058165 0.928400977894274
0.0164956424857682 0.924836406628052
0.0164956424857682 0.924836406628052
0.0164956424857682 0.924836406628052
0.0156270144894205 0.921496948090036
0.01477055610358 0.9172547474155
0.01477055610358 0.9172547474155
0.01477055610358 0.9172547474155
0.0137660341232351 0.912891111885036
0.012597222401043 0.906984337194809
0.012597222401043 0.906984337194809
0.012597222401043 0.906984337194809
0.0113738238027352 0.899171837194809
0.00974715253160527 0.888214632671017
0.00974715253160527 0.888214632671017
0.00974715253160527 0.888214632671017
0.00787338525582902 0.873573713248772
0.00578462152775879 0.843461305814209
0.00578462152775879 0.843461305814209
0.00578462152775879 0.843461305814209
0.00314496246027901 0.751951549783708
0 0
0 0
};
\addlegendentry{NN-based SAD}
%\addplot [thick, blue, dashed]
%table {%
%	1 1
%	1 1
%	0.336865048367147 0.996759636886869
%	0.209908320503801 0.990550993474595
%	0.209908320503801 0.990550993474595
%	0.209908320503801 0.990550993474595
%	0.15291926909672 0.98407141286018
%	0.120245187668622 0.977745917039372
%	0.120245187668622 0.977745917039372
%	0.120245187668622 0.977745917039372
%	0.0984014422928534 0.97200926570863
%	0.0826562591216963 0.966321302881443
%	0.0826562591216963 0.966321302881443
%	0.0826562591216963 0.966321302881443
%	0.0708450348253687 0.96065854351492
%	0.0614649106918141 0.955321710719261
%	0.0614649106918141 0.955321710719261
%	0.0614649106918141 0.955321710719261
%	0.0540183436595712 0.950015236637583
%	0.0478540831953376 0.944908099017523
%	0.0478540831953376 0.944908099017523
%	0.0478540831953376 0.944908099017523
%	0.0426945210826156 0.93955981010338
%	0.0383554376377128 0.934464701407728
%	0.0383554376377128 0.934464701407728
%	0.0383554376377128 0.934464701407728
%	0.0346055220754089 0.929641102720141
%	0.0313586170807362 0.924847289940611
%	0.0313586170807362 0.924847289940611
%	0.0313586170807362 0.924847289940611
%	0.0285030797051286 0.920678408424371
%	0.0260243593273274 0.916510672519979
%	0.0260243593273274 0.916510672519979
%	0.0260243593273274 0.916510672519979
%	0.0238980285407349 0.912581796685974
%	0.022002832168196 0.908811015287045
%	0.022002832168196 0.908811015287045
%	0.022002832168196 0.908811015287045
%	0.0204018229018313 0.904998991861573
%	0.0188816798154311 0.90157647646455
%	0.0188816798154311 0.90157647646455
%	0.0188816798154311 0.90157647646455
%	0.0175336749877995 0.898330958098101
%	0.0163800311859497 0.895131837011511
%	0.0163800311859497 0.895131837011511
%	0.0163800311859497 0.895131837011511
%	0.015317218534987 0.892158974264975
%	0.0143087282033898 0.889367690996407
%	0.0143087282033898 0.889367690996407
%	0.0143087282033898 0.889367690996407
%	0.0134037677466873 0.886696696971919
%	0.0125997797829612 0.883962121489845
%	0.0125997797829612 0.883962121489845
%	0.0125997797829612 0.883962121489845
%	0.0118848592584545 0.881739634503996
%	0.0111873112938748 0.879500536146345
%	0.0111873112938748 0.879500536146345
%	0.010531386924653 0.877318145575189
%	0.010531386924653 0.877318145575189
%	0.00997290762507229 0.875193035596451
%	0.00997290762507229 0.875193035596451
%	0.00997290762507229 0.875193035596451
%	0.00941998401724487 0.873148691253024
%	0.00887023509041932 0.871111220580688
%	0.00887023509041932 0.871111220580688
%	0.00887023509041932 0.871111220580688
%	0.0083966785076389 0.869343541498644
%	0.00794851937287351 0.86751170815309
%	0.00794851937287351 0.86751170815309
%	0.00794851937287351 0.86751170815309
%	0.00753360620304448 0.865681020419386
%	0.00713747656247658 0.863802216988049
%	0.00713747656247658 0.863802216988049
%	0.00713747656247658 0.863802216988049
%	0.00674408067499362 0.862185185864066
%	0.00640774085996112 0.860368818278466
%	0.00640774085996112 0.860368818278466
%	0.00640774085996112 0.860368818278466
%	0.0061184921464565 0.85876496169074
%	0.00578938354926161 0.857159959491165
%	0.00578938354926161 0.857159959491165
%	0.00578938354926161 0.857159959491165
%	0.00547720658407675 0.855627703643962
%	0.00518028572481759 0.854098884632304
%	0.00518028572481759 0.854098884632304
%	0.00518028572481759 0.854098884632304
%	0.00494015638125873 0.852700665371362
%	0.00468433000385724 0.851005732641689
%	0.00468433000385724 0.851005732641689
%	0.00468433000385724 0.851005732641689
%	0.00445169643488615 0.849529038969133
%	0.0042120962048276 0.848046617237334
%	0.0042120962048276 0.848046617237334
%	0.0042120962048276 0.848046617237334
%	0.00399956894886841 0.846629495380893
%	0.00382760706126658 0.845097812339614
%	0.00382760706126658 0.845097812339614
%	0.00382760706126658 0.845097812339614
%	0.00363844898490457 0.843762028924408
%	0.00346093140554945 0.842356935992375
%	0.00346093140554945 0.842356935992375
%	0.00346093140554945 0.842356935992375
%	0.00325801637817929 0.840857330082851
%	0.00307529584940442 0.839431616137547
%	0.00307529584940442 0.839431616137547
%	0.00307529584940442 0.839431616137547
%	0.00291356348947531 0.838030532846983
%	0.00276064968788476 0.836533218161156
%	0.00276064968788476 0.836533218161156
%	0.00263154599380831 0.835148173436469
%	0.00263154599380831 0.835148173436469
%	0.00250385326906603 0.833760837488086
%	0.00250385326906603 0.833760837488086
%	0.00238356813332814 0.832315648141359
%	0.00238356813332814 0.832315648141359
%	0.00226002013100498 0.830940913923308
%	0.00226002013100498 0.830940913923308
%	0.00226002013100498 0.830940913923308
%	0.00216442695861503 0.829502025441748
%	0.00205930974321945 0.827919935479141
%	0.00205930974321945 0.827919935479141
%	0.00205930974321945 0.827919935479141
%	0.00195295792965648 0.826392262079331
%	0.00186644787235525 0.82480272563971
%	0.00186644787235525 0.82480272563971
%	0.00186644787235525 0.82480272563971
%	0.00177685131963553 0.82323266460151
%	0.00168460919941424 0.82162422556639
%	0.00168460919941424 0.82162422556639
%	0.00168460919941424 0.82162422556639
%	0.00160215567894874 0.819999175159469
%	0.00154386500833089 0.818435414986436
%	0.00154386500833089 0.818435414986436
%	0.00154386500833089 0.818435414986436
%	0.00148592708004658 0.81672902613828
%	0.00141969970692403 0.814982540875431
%	0.00141969970692403 0.814982540875431
%	0.00141969970692403 0.814982540875431
%	0.00134915124021559 0.813250375760686
%	0.00129253609568206 0.811515919422245
%	0.00129253609568206 0.811515919422245
%	0.00129253609568206 0.811515919422245
%	0.00123883107540026 0.809725900909158
%	0.0011921809017893 0.807818457181612
%	0.0011921809017893 0.807818457181612
%	0.0011921809017893 0.807818457181612
%	0.00114852903801345 0.805894974888188
%	0.00110320164815328 0.803789913116797
%	0.00110320164815328 0.803789913116797
%	0.00110320164815328 0.803789913116797
%	0.00105946159879404 0.801616687440428
%	0.00101404602335048 0.799491004655767
%	0.00101404602335048 0.799491004655767
%	0.00101404602335048 0.799491004655767
%	0.000978330862079335 0.797227275643376
%	0.000951522444730127 0.794789986435956
%	0.000951522444730127 0.794789986435956
%	0.000951522444730127 0.794789986435956
%	0.000917482809543303 0.792114982769998
%	0.00088600055627466 0.789356922245033
%	0.00088600055627466 0.789356922245033
%	0.00088600055627466 0.789356922245033
%	0.000858574839841753 0.786400098064374
%	0.000828415370323893 0.783505136923528
%	0.000828415370323893 0.783505136923528
%	0.000828415370323893 0.783505136923528
%	0.000794111178386913 0.780119281105653
%	0.000763334409785354 0.776734570899626
%	0.000763334409785354 0.776734570899626
%	0.000763334409785354 0.776734570899626
%	0.000731940342100097 0.772880159835765
%	0.000703456398666563 0.7685875522399
%	0.000703456398666563 0.7685875522399
%	0.000703456398666563 0.7685875522399
%	0.00067259144448162 0.76424224649901
%	0.000648340409050592 0.759288048060708
%	0.000648340409050592 0.759288048060708
%	0.000648340409050592 0.759288048060708
%	0.000629204137455927 0.753827489185424
%	0.00060257209127349 0.747632020309407
%	0.00060257209127349 0.747632020309407
%	0.00060257209127349 0.747632020309407
%	0.000582818520595126 0.740471946257057
%	0.000557421072580086 0.731596891267688
%	0.000557421072580086 0.731596891267688
%	0.000557421072580086 0.731596891267688
%	0.000536609274901095 0.721571069176626
%	0.000507860774717405 0.70958338679522
%	0.000507860774717405 0.70958338679522
%	0.000507860774717405 0.70958338679522
%	0.000483874296036534 0.694792965026761
%	0.000446395423097674 0.673145483539849
%	0.000446395423097674 0.673145483539849
%	0.000446395423097674 0.673145483539849
%	0.000394542300066968 0.638977610162035
%	0.000335898887115575 0.574354791406995
%	0.000335898887115575 0.574354791406995
%	0.000335898887115575 0.574354791406995
%	0.000277696402081109 0.332339133184251
%	0 0
%	0 0
%};
%\addlegendentry{RNN}
\addplot [thick, green, dash dot]
table {%
1 1
0.133219305101006 0.950945749324465
0.111139369547604 0.944994042118824
0.0959847841830902 0.939214177081811
0.0850651535835218 0.933840250580868
0.0766597918288406 0.92862530381078
0.0698524266878987 0.923350675329433
0.0642341432717536 0.918140359036943
0.0595350280598716 0.913239770245992
0.0554732878251712 0.908335579972464
0.051967805673611 0.903809030871909
0.0489383490699051 0.899396700218764
0.0462336753291138 0.895055370222119
0.0438658040710813 0.890749026056212
0.0417168617760256 0.886556900337716
0.0397758381891032 0.882457898668686
0.0380553402169538 0.878351694034504
0.0365150956780186 0.874422991041569
0.0350842127212006 0.870481425610863
0.0337495975088942 0.86646422904606
0.0325270834719129 0.862779397873273
0.03141095207982 0.859071928810008
0.0303599156142364 0.855416423995341
0.0293468666523184 0.851846325767476
0.0284257839380812 0.848403822922305
0.0275478417887965 0.844819833261647
0.0267220256984669 0.841266198954129
0.0259441476711154 0.837838102039262
0.0252299127742662 0.834501071183818
0.0245130045095643 0.831346686944728
0.0238594863355934 0.828129019511804
0.0232422710315338 0.824805880089152
0.022652641316192 0.821641720397357
0.0220869330161886 0.818417878994301
0.021560159554734 0.815241371362245
0.0210599882172699 0.812191430117861
0.0205831899977185 0.809088495629858
0.0201260948588467 0.806156374315461
0.0196950113508886 0.803165600284826
0.0192618735776412 0.800338436462644
0.0188573412898384 0.797454163416757
0.012987906274772 0.743081551971452
0.00990930421398719 0.699894116412265
0.007991507862012 0.662989209958202
0.00661493100215562 0.630066514238204
0.00560278158013527 0.599845444947737
0.00481728106134122 0.57283844160762
0.00421639184630336 0.547706267197079
0.00374663730969068 0.524808555476209
0.00336617054313797 0.503954942365989
0.0030341988818447 0.484405580445802
0.00275367502086256 0.466441899854089
0.00250866694445276 0.449325082165253
0.00229371077059809 0.43367406788486
0.00209785466356094 0.41911841880509
0.00193668759629056 0.405791904278767
0.00179724993570495 0.393099250685825
0.00168728100502878 0.380941674504179
0.00157763232653193 0.369274414450383
0 0
};
\addlegendentry{Statistical SAD}
\addplot [thick, gray, forget plot]
table {%
0 1
1 0
};
\end{axis}

\end{tikzpicture}

==> images/comparison_tikz.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill=none, draw=none, anchor=north east, yshift=-1.75cm, xshift=0.3cm},
tick align=outside,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Falschalarmrate},
xmajorgrids,
xmin=0, xmax=0.3,
xtick={0, 0.1, 0.2, 0.3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Detektionsrate},
ymajorgrids,
ymin=0.85, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
	1 1
0.201355659616615 0.979060328229088
0.196427182464305 0.978994547293826
0.185253639371448 0.978551859378139
0.16647399509096 0.977476252193439
0.142206632108858 0.975778392918416
0.117612484132782 0.973579176244904
0.0964916536831077 0.971004830454084
0.0792839781138097 0.96826869911978
0.0662357320507719 0.965692575465845
0.056958628844054 0.963022225066803
0.0498096859911042 0.960526105253052
0.0444745917850313 0.958497563438601
0.0400876571045101 0.956401462825771
0.0364262400744372 0.954255582045716
0.0336312068797177 0.952022585973016
0.0312799708636937 0.950059825093827
0.0294384875916762 0.947819717568666
0.0276917258386317 0.94584451164767
0.0263048405121998 0.943979533239818
0.0251017794287254 0.941979437235209
0.0240032107820094 0.94009490233309
0.0230157163119242 0.938285037681809
0.0221227414646736 0.936722296003542
0.0213476479794736 0.934951544340795
0.0206642038972935 0.932971004830454
0.0200042907107425 0.931235810430012
0.0193423556803527 0.929482837398417
0.0187562706111113 0.927943207940648
0.0182017256096309 0.926154677646749
0.0176766178523816 0.924408816067616
0.0172069788593362 0.922894076693459
0.0167686500176718 0.921105546399561
0.0163303539536778 0.9191694534671
0.0159934594025161 0.917542708716685
0.0156580239476516 0.915764845601478
0.0153412944952116 0.914111432904335
0.0150437498251787 0.912470465248999
0.0147589321155946 0.910831275456778
0.0144838586346583 0.909024966531727
0.014213492494248 0.907319995804243
0.0139975472084708 0.90562569225545
0.0138004260919922 0.903934944432888
0.01357581675473 0.902338423355432
0.0133715063464665 0.900685010658289
0.0131662334867373 0.899095601033294
0.0129970003687828 0.897479523461571
0.0127709305388307 0.89606256655875
0.0125590031406747 0.894501602743598
0.012359378229663 0.89271662817593
0.0122085277737053 0.891308560588686
0.0113402757056234 0.882216568617516
0.0107167968487375 0.874744209944299
0.0101270376258765 0.867341187932576
0.00966252199735238 0.860743537912042
0.00924134154388397 0.854316562750568
0.00882840000224894 0.848085152531766
0.0085094808156331 0.842392434836872
0.00821688836291743 0.836393924686163
0.00793521691643348 0.831170562853684
0.0076305457396629 0.825842307097407
0.00577512256327238 0.776721727087345
0.00456143431125965 0.735532194434222
0.00371028383500672 0.699772255734942
0.00314972451085049 0.667383145502095
0.00275672130943235 0.638373753051258
0.00248229283874172 0.611810700246945
0.00225626902924258 0.585444990248421
0.00202991967990357 0.562437663674523
};
\addlegendentry{Day (SigPro)}
\addplot [semithick, color2]
table {%
1 1
1 1
0.284780526639985 0.997683291431584
0.183106354400567 0.995572838585379
0.183106354400567 0.995572838585379
0.183106354400567 0.995572838585379
0.139702350617961 0.993841121078753
0.114549910019573 0.992294895295459
0.114549910019573 0.992294895295459
0.114549910019573 0.992294895295459
0.0975133716270407 0.990650109730813
0.0850213025282764 0.989271933911791
0.0850213025282764 0.989271933911791
0.0850213025282764 0.989271933911791
0.0754642313112802 0.988286059244949
0.0679094551558977 0.987298800311515
0.0679094551558977 0.987298800311515
0.0679094551558977 0.987298800311515
0.061472459531604 0.986327598870549
0.0561974194983258 0.98536913268223
0.0561974194983258 0.98536913268223
0.0561974194983258 0.98536913268223
0.0517355662736654 0.984361109749916
0.047683870224333 0.983240961223647
0.047683870224333 0.983240961223647
0.047683870224333 0.983240961223647
0.0442325429265149 0.982338696258964
0.0414283663530025 0.981635488830214
0.0414283663530025 0.981635488830214
0.0414283663530025 0.981635488830214
0.0386666419333356 0.980857254152177
0.0362503494321456 0.980189207094865
0.0362503494321456 0.980189207094865
0.0362503494321456 0.980189207094865
0.0340843127098632 0.979501503451946
0.0321962705407729 0.978753722638933
0.0321962705407729 0.978753722638933
0.0321962705407729 0.978753722638933
0.0304394570791449 0.97816900843046
0.0288073391540987 0.977445313856149
0.0288073391540987 0.977445313856149
0.0288073391540987 0.977445313856149
0.0273719928372918 0.976891330366019
0.0260723165314128 0.976221345335479
0.0260723165314128 0.976221345335479
0.0260723165314128 0.976221345335479
0.0249643510826577 0.97572273250903
0.0239114847232417 0.975148815579976
0.0239114847232417 0.975148815579976
0.0239114847232417 0.975148815579976
0.0228742830647289 0.974732705042413
0.0218324460279969 0.974175122459144
0.0218324460279969 0.974175122459144
0.0218324460279969 0.974175122459144
0.0210102740097354 0.973758181361626
0.0201873033352829 0.973021474681349
0.0201873033352829 0.973021474681349
0.0194128396724528 0.972245731683177
0.0194128396724528 0.972245731683177
0.0186352500028354 0.971671537900804
0.0186352500028354 0.971671537900804
0.0186352500028354 0.971671537900804
0.0179167770290046 0.971181230673908
0.0173752750815958 0.970766504402937
0.0173752750815958 0.970766504402937
0.0173752750815958 0.970766504402937
0.0166859941304665 0.970180959634509
0.0160411255241989 0.969702003393668
0.0160411255241989 0.969702003393668
0.0160411255241989 0.969702003393668
0.0155365025626594 0.969023435910256
0.014987994204472 0.968523438817216
0.014987994204472 0.968523438817216
0.014987994204472 0.968523438817216
0.014439148888285 0.968063308602026
0.0139900134815194 0.967562757802349
0.0139900134815194 0.967562757802349
0.0139900134815194 0.967562757802349
0.0135853299344785 0.967187898409228
0.0131594241810465 0.966724169100899
0.0131594241810465 0.966724169100899
0.0131594241810465 0.966724169100899
0.0127207964992825 0.966210052488621
0.0123522548901741 0.965760996406167
0.0123522548901741 0.965760996406167
0.0123522548901741 0.965760996406167
0.0119371851723425 0.965118419854148
0.0115178328127502 0.96465109145268
0.0115178328127502 0.96465109145268
0.0115178328127502 0.96465109145268
0.0111015368433811 0.964104029295511
0.0107424143057873 0.963663278812609
0.0107424143057873 0.963663278812609
0.0107424143057873 0.963663278812609
0.0103728181043074 0.963187921664907
0.0100594380831566 0.962661069799982
0.0100594380831566 0.962661069799982
0.0100594380831566 0.962661069799982
0.00976753748391179 0.962085491751017
0.00944306541282086 0.961423812320028
0.00944306541282086 0.961423812320028
0.00944306541282086 0.961423812320028
0.00913708817518732 0.960907204027884
0.00887693122374704 0.960424371840584
0.00887693122374704 0.960424371840584
0.00887693122374704 0.960424371840584
0.00864422733990663 0.95980532782063
0.0083993272053001 0.95936956069746
0.0083993272053001 0.95936956069746
0.00813280189629562 0.958761313956923
0.00813280189629562 0.958761313956923
0.00786804151458275 0.958355446992141
0.00786804151458275 0.958355446992141
0.00766861051600854 0.957783744889634
0.00766861051600854 0.957783744889634
0.00747846313447446 0.957233637345962
0.00747846313447446 0.957233637345962
0.00747846313447446 0.957233637345962
0.00727487866574427 0.956548425382909
0.00707811552056017 0.955939071229098
0.00707811552056017 0.955939071229098
0.00707811552056017 0.955939071229098
0.00686715479722253 0.955531543144406
0.00666938192480148 0.954961225308491
0.00666938192480148 0.954961225308491
0.00666938192480148 0.954961225308491
0.00652198542766404 0.954427175257287
0.00635631465389519 0.953956247762679
0.00635631465389519 0.953956247762679
0.00635631465389519 0.953956247762679
0.00618770947152977 0.953266606146531
0.00603434553805871 0.952594129436125
0.00603434553805871 0.952594129436125
0.00603434553805871 0.952594129436125
0.00587344015875423 0.951887322914236
0.00574597168918718 0.951279353027017
0.00574597168918718 0.951279353027017
0.00574597168918718 0.951279353027017
0.00559271825013755 0.950536001867099
0.00545001511440038 0.949576151412187
0.00545001511440038 0.949576151412187
0.00545001511440038 0.949576151412187
0.00532149236498781 0.948884571822811
0.00518794204883262 0.948056226694142
0.00518794204883262 0.948056226694142
0.00518794204883262 0.948056226694142
0.00504169356940541 0.947079488186807
0.00484804145468922 0.946295162735765
0.00484804145468922 0.946295162735765
0.00484804145468922 0.946295162735765
0.00469833296925699 0.945217926473849
0.00458485616406612 0.944532991364115
0.00458485616406612 0.944532991364115
0.00458485616406612 0.944532991364115
0.00443025931782483 0.94356151306983
0.00427109669698855 0.942572316163167
0.00427109669698855 0.942572316163167
0.00427109669698855 0.942572316163167
0.00411934584081329 0.941673373438305
0.0039587254880019 0.940680300585185
0.0039587254880019 0.940680300585185
0.0039587254880019 0.940680300585185
0.0037933186426556 0.93939625489442
0.00364308037827669 0.938148200135049
0.00364308037827669 0.938148200135049
0.00364308037827669 0.938148200135049
0.00349244696039132 0.937016146916089
0.00337645102811836 0.935483763798715
0.00337645102811836 0.935483763798715
0.00337645102811836 0.935483763798715
0.00322935625869523 0.933884659031606
0.00308017315863189 0.932141590538925
0.00308017315863189 0.932141590538925
0.00308017315863189 0.932141590538925
0.00292980765242424 0.930305222477942
0.00279199026127522 0.92820141411138
0.00279199026127522 0.92820141411138
0.00279199026127522 0.92820141411138
0.0026352670355393 0.925903808421933
0.00244524856798682 0.923391364557404
0.00244524856798682 0.923391364557404
0.00244524856798682 0.923391364557404
0.00227528362009335 0.920110929587619
0.00207977418423869 0.916859841069584
0.00207977418423869 0.916859841069584
0.00207977418423869 0.916859841069584
0.00191770171191029 0.91278400651602
0.00167522526823468 0.907416651232094
0.00167522526823468 0.907416651232094
0.00167522526823468 0.907416651232094
0.00142453549168745 0.901104395572451
0.00114642846880855 0.892504777796142
0.00114642846880855 0.892504777796142
0.00114642846880855 0.892504777796142
0.000795565772197138 0.879708894272763
0.000437633827229334 0.855390929343988
0.000437633827229334 0.855390929343988
0.000437633827229334 0.855390929343988
0.000128694714807966 0.780065232178883
0 0
0 0
};
\addlegendentry{Day (DNN)}
\addplot [semithick, color0]
table {%
	1 1
	0.21565988010494 0.979325586106558
	0.210863461007453 0.979167203815908
	0.202580106625884 0.978861489161863
	0.189990251379894 0.978279526326452
	0.174875224738454 0.977590747527579
	0.159582268679205 0.976522587892963
	0.145898249637385 0.975115563822538
	0.133944573382977 0.973881655279103
	0.124489274120601 0.972603547026649
	0.116192898053223 0.971682719755428
	0.110146906266809 0.970725059393359
	0.104976416284497 0.969439584522735
	0.100554221767271 0.968330908488186
	0.0966208974657164 0.967450597616899
	0.0931952641397867 0.96633455496418
	0.089925476220176 0.96539899445662
	0.0871311357420469 0.964445017403636
	0.0843077602958583 0.963395274314444
	0.0818114310208468 0.962566529770346
	0.0798235329021028 0.961240538499788
	0.0777897695192397 0.960069246210796
	0.0760797571537585 0.959211035194018
	0.0745109920716383 0.957796644505424
	0.0731731100988133 0.956857400688779
	0.0718360751989028 0.955940256726643
	0.0705171136549586 0.954824214073924
	0.0690984214447703 0.953288274185528
	0.0677887255277459 0.952146448369215
	0.0663262436358531 0.951236671025249
	0.0650552379279121 0.950021179027238
	0.0639105068105393 0.948989852483471
	0.0628983795923264 0.948065341903166
	0.061938773803624 0.946868266450579
	0.0610208595213474 0.945568058343616
	0.0600839262824817 0.94465828099965
	0.0591895123342252 0.943391222674451
	0.0584739390280436 0.942374629367023
	0.0576787179118928 0.941170187296267
	0.0568790756572149 0.940227260170537
	0.0561995038433305 0.939033868027035
	0.0555489132962591 0.937571594320337
	0.0549141869542717 0.936319269231478
	0.0542182790642815 0.935280576069541
	0.0536611241107599 0.934160850107737
	0.0528928355695106 0.933092690473121
	0.0522746143051506 0.9317335494208
	0.0517335339923157 0.930960054512974
	0.0511634666968745 0.929873478332934
	0.0505460364649244 0.928702186043942
	0.0499326689394283 0.927700325972854
	0.04711465231364 0.920300558021326
	0.0451249541595148 0.915206541556935
	0.0432283520399514 0.910186191274241
	0.0415008840791349 0.90522109062782
	0.0398917420381696 0.900381222490285
	0.038449204770399 0.895615020534448
	0.0372671502950827 0.890454704506529
	0.0360930146377092 0.885942650877548
	0.0349467930113777 0.880583436159045
	0.03389515790737 0.875769351185105
	0.026804646715599 0.834118492053261
	0.0227354830735348 0.795985193097479
	0.0200768582660456 0.763704672277574
	0.0181788967528253 0.735969354868414
	0.0167271035637968 0.709862060074771
	0.0155264110489238 0.685088123169856
	0.014496009350578 0.662454188843257
	0.0137336734591888 0.639772371498554
};
\addlegendentry{Evening (SigPro)}
\addplot [semithick, color3]
table {%
1 1
1 1
0.276891901551255 0.999557221020603
0.186721980987704 0.998500394090476
0.186721980987704 0.998500394090476
0.186721980987704 0.998500394090476
0.146919855707528 0.997953937238801
0.124324360764682 0.997265997323851
0.124324360764682 0.997265997323851
0.124324360764682 0.997265997323851
0.109196668187186 0.996379293753208
0.0982026099695924 0.995261749395117
0.0982026099695924 0.995261749395117
0.0982026099695924 0.995261749395117
0.08952925096876 0.9943567160349
0.0823709832792431 0.993558797382506
0.0823709832792431 0.993558797382506
0.0823709832792431 0.993558797382506
0.0766304411499004 0.992761451536036
0.0718447433096684 0.992279721753794
0.0718447433096684 0.992279721753794
0.0718447433096684 0.992279721753794
0.0678454356066354 0.991752167497617
0.0642109244358172 0.991301369235281
0.0642109244358172 0.991301369235281
0.0642109244358172 0.991301369235281
0.0611416997656661 0.990592235501136
0.0585654099682289 0.990037759366522
0.0585654099682289 0.990037759366522
0.0585654099682289 0.990037759366522
0.0559659810716073 0.989455788547547
0.0537480069289332 0.988712286457952
0.0537480069289332 0.988712286457952
0.0537480069289332 0.988712286457952
0.051620436980174 0.988345690666471
0.049762279002962 0.987960765085417
0.049762279002962 0.987960765085417
0.049762279002962 0.987960765085417
0.0480793783936303 0.987465287960994
0.0464771568289548 0.986918831109319
0.0464771568289548 0.986918831109319
0.0464771568289548 0.986918831109319
0.0451347326269538 0.986495527531344
0.0437912951356183 0.985852839284405
0.0437912951356183 0.985852839284405
0.0437912951356183 0.985852839284405
0.0425645804570682 0.985544096891268
0.0413000510535042 0.985150006415426
0.0413000510535042 0.985150006415426
0.0413000510535042 0.985150006415426
0.0402525900004148 0.984647082813989
0.0391428873282495 0.984254710755921
0.0391428873282495 0.984254710755921
0.0391428873282495 0.984254710755921
0.0381519843438308 0.983897852665151
0.0373548204363452 0.983373735244519
0.0373548204363452 0.983373735244519
0.0364992455129727 0.982964179008725
0.0364992455129727 0.982964179008725
0.0357579887895896 0.982587845516533
0.0357579887895896 0.982587845516533
0.0357579887895896 0.982587845516533
0.0348371746002085 0.981999573832393
0.0340347710921001 0.98156424133001
0.0340347710921001 0.98156424133001
0.0340347710921001 0.98156424133001
0.0332969666642169 0.980960503885915
0.0325798163968442 0.980412901422392
0.0325798163968442 0.980412901422392
0.0325798163968442 0.980412901422392
0.0317872449648542 0.97999818993328
0.0311280249202482 0.979471208483027
0.0311280249202482 0.979471208483027
0.0311280249202482 0.979471208483027
0.0303345945681364 0.978998643595572
0.029774844750268 0.978305548427304
0.029774844750268 0.978305548427304
0.029774844750268 0.978305548427304
0.0291879173220328 0.97748987279126
0.0285856978707772 0.976992104443141
0.0285856978707772 0.976992104443141
0.0285856978707772 0.976992104443141
0.027922537355405 0.976608897279859
0.0273531661112618 0.976213088386245
0.0273531661112618 0.976213088386245
0.0273531661112618 0.976213088386245
0.026752512420127 0.975947879243346
0.0262277576069081 0.97536705403622
0.0262277576069081 0.97536705403622
0.0262277576069081 0.97536705403622
0.0257826971550635 0.974779355158003
0.0252529886572817 0.974176763325757
0.0252529886572817 0.974176763325757
0.0252529886572817 0.974176763325757
0.0247025353922425 0.973651500293277
0.0241973541717807 0.972906852591832
0.0241973541717807 0.972906852591832
0.0241973541717807 0.972906852591832
0.0237878137486166 0.972461782388738
0.0233086323536173 0.971872365092749
0.0233086323536173 0.971872365092749
0.0233086323536173 0.971872365092749
0.0228290791583904 0.971164949776377
0.0223355302032865 0.970484456338441
0.0223355302032865 0.970484456338441
0.0223355302032865 0.970484456338441
0.0219143274672933 0.969802817288658
0.0215246549020246 0.969106858090769
0.0215246549020246 0.969106858090769
0.0211738851310104 0.968527178495491
0.0211738851310104 0.968527178495491
0.0208034388650503 0.967662814355891
0.0208034388650503 0.967662814355891
0.0203520766554187 0.966972583217245
0.0203520766554187 0.966972583217245
0.0199380326249944 0.966478824510595
0.0199380326249944 0.966478824510595
0.0199380326249944 0.966478824510595
0.0195911494988813 0.965560616614121
0.0193166141273241 0.964823415389691
0.0193166141273241 0.964823415389691
0.0193166141273241 0.964823415389691
0.0189587902735377 0.964248318241807
0.0186063009502154 0.963428632964294
0.0186063009502154 0.963428632964294
0.0186063009502154 0.963428632964294
0.0183532031131706 0.962860409487499
0.018021153666186 0.962207983539849
0.018021153666186 0.962207983539849
0.018021153666186 0.962207983539849
0.0176095466481511 0.961302377373708
0.0171625749598914 0.960645368978664
0.0171625749598914 0.960645368978664
0.0171625749598914 0.960645368978664
0.0168062928245686 0.959752364542855
0.0164294981727815 0.959034065913923
0.0164294981727815 0.959034065913923
0.0164294981727815 0.959034065913923
0.0160442475531044 0.958186313146125
0.0156672912460528 0.957265814025955
0.0156672912460528 0.957265814025955
0.0156672912460528 0.957265814025955
0.0153228872816537 0.956351042965027
0.0149063749696628 0.955176218014517
0.0149063749696628 0.955176218014517
0.0149063749696628 0.955176218014517
0.0145270438472084 0.95455014113938
0.0141587317393467 0.953649690226556
0.0141587317393467 0.953649690226556
0.0141587317393467 0.953649690226556
0.0138526089989384 0.952495486289317
0.0135769080817006 0.951538327589999
0.0135769080817006 0.951538327589999
0.0135769080817006 0.951538327589999
0.0131238375216538 0.95061381882836
0.0127312589215023 0.949637184727619
0.0127312589215023 0.949637184727619
0.0127312589215023 0.949637184727619
0.0123154599535766 0.948289945193929
0.0117974469863604 0.946982802074932
0.0117974469863604 0.946982802074932
0.0117974469863604 0.946982802074932
0.0113571649308742 0.945470021629152
0.010833532710334 0.943894805337635
0.010833532710334 0.943894805337635
0.010833532710334 0.943894805337635
0.0105045043783912 0.94239920906958
0.0101343756967134 0.940512959161229
0.0101343756967134 0.940512959161229
0.0101343756967134 0.940512959161229
0.00966145607402745 0.938680553009751
0.00925770524252036 0.936789720654007
0.00925770524252036 0.936789720654007
0.00925770524252036 0.936789720654007
0.0087511801516408 0.93432550956815
0.00824191885016455 0.931728407507882
0.00824191885016455 0.931728407507882
0.00824191885016455 0.931728407507882
0.00782164712138259 0.928400977894274
0.00731292590305786 0.924836406628052
0.00731292590305786 0.924836406628052
0.00731292590305786 0.924836406628052
0.00674031990392461 0.921496948090036
0.00621309860984899 0.9172547474155
0.00621309860984899 0.9172547474155
0.00621309860984899 0.9172547474155
0.00560594042621817 0.912891111885036
0.00492247733271534 0.906984337194809
0.00492247733271534 0.906984337194809
0.00492247733271534 0.906984337194809
0.0042439640119296 0.899171837194809
0.00335979642413302 0.888214632671017
0.00335979642413302 0.888214632671017
0.00335979642413302 0.888214632671017
0.00252980272464811 0.873573713248772
0.00161077760967502 0.843461305814209
0.00161077760967502 0.843461305814209
0.00161077760967502 0.843461305814209
0.000614006278501185 0.751951549783708
0 0
0 0
};
\addlegendentry{Evening (DNN)}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.296 0.875
};
\addlegendentry{Day (APCFix Plath)}
\addplot [very thin, white!50.19607843137255!black]
table {%
0 1
1 0
};
\addlegendentry{Equal error rate}
\end{axis}

\end{tikzpicture}

==> images/density.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!80.0!black},
height=3.8cm,
tick align=outside,
width=0.58\columnwidth,
x grid style={white!80.0!black},
xlabel={SDR /\ dB},
xmajorgrids,
xtick={-20, -10 , 0},
xtick pos=bottom,
xmin=-22.4469371234811, xmax=3.82822769784994,
xminorgrids,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Occurrences},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.127669523450976,
yminorgrids,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0] (axis cs:-21.3791639758279,0) rectangle (axis cs:-20.0212085143217,0.000363565132992945);
\draw[draw=white,fill=color0] (axis cs:-20.0212085143216,0) rectangle (axis cs:-18.6632530528155,0.0019996082314612);
\draw[draw=white,fill=color0] (axis cs:-18.6632530528155,0) rectangle (axis cs:-17.3052975913093,0.00418099902941888);
\draw[draw=white,fill=color0] (axis cs:-17.3052975913093,0) rectangle (axis cs:-15.9473421298031,0.0119976493887672);
\draw[draw=white,fill=color0] (axis cs:-15.9473421298031,0) rectangle (axis cs:-14.5893866682969,0.0209049951470944);
\draw[draw=white,fill=color0] (axis cs:-14.5893866682969,0) rectangle (axis cs:-13.2314312067907,0.0252677767430097);
\draw[draw=white,fill=color0] (axis cs:-13.2314312067907,0) rectangle (axis cs:-11.8734757452845,0.0379925563977628);
\draw[draw=white,fill=color0] (axis cs:-11.8734757452845,0) rectangle (axis cs:-10.5155202837783,0.0587157689783607);
\draw[draw=white,fill=color0] (axis cs:-10.5155202837783,0) rectangle (axis cs:-9.15756482227208,0.0854378062533422);
\draw[draw=white,fill=color0] (axis cs:-9.15756482227208,0) rectangle (axis cs:-7.79960936076588,0.116340842557743);
\draw[draw=white,fill=color0] (axis cs:-7.79960936076588,0) rectangle (axis cs:-6.44165389925969,0.10979667016387);
\draw[draw=white,fill=color0] (axis cs:-6.44165389925969,0) rectangle (axis cs:-5.08369843775349,0.101434672105032);
\draw[draw=white,fill=color0] (axis cs:-5.08369843775349,0) rectangle (axis cs:-3.72574297624729,0.0719858963326032);
\draw[draw=white,fill=color0] (axis cs:-3.72574297624729,0) rectangle (axis cs:-2.3677875147411,0.0472634672890829);
\draw[draw=white,fill=color0] (axis cs:-2.3677875147411,0) rectangle (axis cs:-1.0098320532349,0.0305394711714074);
\draw[draw=white,fill=color0] (axis cs:-1.0098320532349,0) rectangle (axis cs:0.348123408271299,0.00727130265985891);
\draw[draw=white,fill=color0] (axis cs:0.348123408271299,0) rectangle (axis cs:1.7060788697775,0.00218139079795767);
\draw[draw=white,fill=color0] (axis cs:1.7060788697775,0) rectangle (axis cs:3.06403433128369,0.0019996082314612);
\draw[draw=white,fill=color0] (axis cs:3.06403433128369,0) rectangle (axis cs:4.42198979278989,0.000363565132992945);
\draw[draw=white,fill=color0] (axis cs:4.42198979278989,0) rectangle (axis cs:5.77994525429609,0.000363565132992946);

\nextgroupplot[
axis line style={white!80.0!black},
height=3.8cm,
tick align=outside,
width=0.58\columnwidth,
x grid style={white!80.0!black},
xlabel={STOI $\in[0,1]$},
xmajorgrids,
xmin=0.0980789618669371, xmax=0.843455472110445,
xtick={0.2,0.5,0.8},
xtick pos=bottom,
xmax=0.9,
xminorgrids,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Occurrences},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=3,
yminorgrids,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0] (axis cs:9.99999999999959e-06,0) rectangle (axis cs:0.0448596449615906,0.0825600612419243);
\draw[draw=white,fill=color0] (axis cs:0.0448596449615906,0) rectangle (axis cs:0.0897092899231811,0.00550400408279496);
\draw[draw=white,fill=color0] (axis cs:0.0897092899231811,0) rectangle (axis cs:0.134558934884772,0.0275200204139748);
\draw[draw=white,fill=color0] (axis cs:0.134558934884772,0) rectangle (axis cs:0.179408579846362,0.0330240244967697);
\draw[draw=white,fill=color0] (axis cs:0.179408579846362,0) rectangle (axis cs:0.224258224807953,0.0605440449107445);
\draw[draw=white,fill=color0] (axis cs:0.224258224807953,0) rectangle (axis cs:0.269107869769543,0.192640142897823);
\draw[draw=white,fill=color0] (axis cs:0.269107869769543,0) rectangle (axis cs:0.313957514731134,0.220160163311798);
\draw[draw=white,fill=color0] (axis cs:0.313957514731134,0) rectangle (axis cs:0.358807159692725,0.341248253133287);
\draw[draw=white,fill=color0] (axis cs:0.358807159692725,0) rectangle (axis cs:0.403656804654315,0.671488498100985);
\draw[draw=white,fill=color0] (axis cs:0.403656804654315,0) rectangle (axis cs:0.448506449615906,1.06777679206222);
\draw[draw=white,fill=color0] (axis cs:0.448506449615906,0) rectangle (axis cs:0.493356094577496,1.62918520850731);
\draw[draw=white,fill=color0] (axis cs:0.493356094577496,0) rectangle (axis cs:0.538205739539087,1.87686539223308);
\draw[draw=white,fill=color0] (axis cs:0.538205739539087,0) rectangle (axis cs:0.583055384500677,2.2896656984427);
\draw[draw=white,fill=color0] (axis cs:0.583055384500677,0) rectangle (axis cs:0.627905029462268,2.54284988625127);
\draw[draw=white,fill=color0] (axis cs:0.627905029462268,0) rectangle (axis cs:0.672754674423858,2.85657811897059);
\draw[draw=white,fill=color0] (axis cs:0.672754674423858,0) rectangle (axis cs:0.717604319385449,2.95014618837809);
\draw[draw=white,fill=color0] (axis cs:0.717604319385449,0) rectangle (axis cs:0.76245396434704,2.48230584134052);
\draw[draw=white,fill=color0] (axis cs:0.76245396434704,0) rectangle (axis cs:0.80730360930863,1.6346892125901);
\draw[draw=white,fill=color0] (axis cs:0.80730360930863,0) rectangle (axis cs:0.852153254270221,1.07878480022781);
\draw[draw=white,fill=color0] (axis cs:0.852153254270221,0) rectangle (axis cs:0.897002899231811,0.253184187808568);
\end{groupplot}

\end{tikzpicture}

==> images/example_data.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../Heit2020.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz]{standalone}
\pgfplotsset{plot coordinates/math parser=false}
\usepackage[expproduct=times]{siunitx}
\begin{document}
	\tikzset{%
		block/.style    = {draw, thick, rectangle, minimum height = 3em, minimum width = 4em, fill=white, align=center},
		sum/.style      = {draw, circle, node distance = 2cm}, % Adder
		cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
				(path picture bounding box.south west) -- (path picture bounding box.north east);}},
		zigzag/.style = {% added for solution
			to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
				($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
				\tikztonodes},sharp corners}
		%wireless/.pic={
		%	\draw [->] (0,0) -| (.5,#1);
		%	\foreach \r in {.1,.2,.3}
		%	\draw (.6,#1) ++ (60:\r) arc (60:-60:\r);
		%},
		%   connect/.style args={(#1) to (#2) over (#3) by #4}{
		%         insert path={
		%             let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
		%             \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
		%             (#1) -- ($(#1)!\n1-\n3!(#3)$) 
		%             arc (\n2:\n2+\n4:\n3) -- (#2)
		%         }
		%     },
	}
	\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
	\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
	\tikzstyle{text_shift} = [xshift=-2em, yshift=0.5em, align=center, font=\footnotesize]
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\begin{tikzpicture}[auto, line width=0.1em, node distance = 1cm]
		\begin{axis}[
		height=4cm,
		xticklabels = {},
		yticklabels = {},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
		width=\columnwidth,
		axis lines=left,
		xlabel near ticks,
		ylabel near ticks,
		xmin=0, xmax=46,
		axis line style={-latex},
		ymin=0, ymax=1.8,
		xlabel={Time},
		ylabel={Speech Activity},
%		symbolic x coords={0, 4, 6, 11, 13, 19,20, 29, 30, 31, 38, 39, 46},
%		xticklabels={23,24,25,6,7,8,9,11,12,13,14,15,16,26,27, 17,18,19,20,21,22},
%		xtick=data,
%		/pgf/number format/fixed, 
%		/pgf/number format/precision=2,
%		xticklabel style={name=T\ticknum}% names every xtick label node T0,T1, ...
		]
		\addplot [semithick, solid, color0]
		table {%
			0 0
			4 0
			4 1
			6 1
			6 0
			11 0 
			11 1
			13 1
			13 0
			19 0
			19 1
			20 1 
			20 0
			29 0
			29 1
			31 1
			31 0
			38 0
			38 1
			39 1
			39 0
			46 0
		};
		\begin{scope}[decoration=brace]
		\pgfdecorationsegmentamplitude=5pt
		\draw[decorate, color=red]  (axis cs:0,1) --  (axis cs:4,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=red]  (axis cs:6,1) --  (axis cs:11,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=red]  (axis cs:13,1) --  (axis cs:19,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=red]  (axis cs:20,1) --  (axis cs:29,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=red]  (axis cs:31,1) --  (axis cs:38,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=red]  (axis cs:39,1) --  (axis cs:46,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=red]  (axis cs:39,1) --  (axis cs:46,1) node[above, midway] {sil$\vphantom{p}$};
		\draw[decorate, color=green]  (axis cs:4,1) --  (axis cs:6,1) node[above, midway] {sp};
		\draw[decorate, color=green]  (axis cs:11,1) --  (axis cs:13,1) node[above, midway] {sp};
		\draw[decorate, color=green]  (axis cs:19,1) --  (axis cs:20,1) node[above, midway] {sp};
		\draw[decorate, color=green]  (axis cs:29,1) --  (axis cs:31,1) node[above, midway] {sp};
		\draw[decorate, color=green]  (axis cs:38,1) --  (axis cs:39,1) node[above, midway] {sp};
		\draw (axis cs:13,1.6) node[green](sp){sp: ($1$-\SI{8}{s})};
		\draw (axis cs:35,1.6)  node[red](sil){sil: ($5$-\SI{30}{s})};
		\end{scope}
		\end{axis}
	\end{tikzpicture}
\end{document}

==> images/feature_compare.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=4cm,
width=\columnwidth,
legend cell align={left},
legend style={fill=none,at={(0.97,0.01)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={False-Positive-Rate},
xmajorgrids,
xmin=0, xmax=0.3,
xtick={0,0.1,0.2,0.3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True-Positive-Rate},
ymajorgrids,
ymin=0.9, ymax=1,
ytick={0.9,1},
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
1 1
0.238787290493673 0.994743109190118
0.159088627114594 0.988551838430618
0.159088627114594 0.988551838430618
0.159088627114594 0.988551838430618
0.120824831181157 0.983471303184561
0.098641949994931 0.979193088855242
0.098641949994931 0.979193088855242
0.098641949994931 0.979193088855242
0.083830142235048 0.975453354230222
0.0726823533060747 0.972011513775806
0.0726823533060747 0.972011513775806
0.0726823533060747 0.972011513775806
0.0638116813754129 0.968695087874628
0.0565923610765189 0.965491894980677
0.0565923610765189 0.965491894980677
0.0565923610765189 0.965491894980677
0.0506439754162052 0.962447615891491
0.0455927238734357 0.95946507509231
0.0455927238734357 0.95946507509231
0.0455927238734357 0.95946507509231
0.0413185832280381 0.956600473806769
0.0375215935308147 0.953532662185519
0.0375215935308147 0.953532662185519
0.0375215935308147 0.953532662185519
0.0342374813889811 0.950689932312132
0.0312149756884234 0.947895928622785
0.0312149756884234 0.947895928622785
0.0312149756884234 0.947895928622785
0.0285725756190341 0.945024959710921
0.0261448501430058 0.942093083069008
0.0261448501430058 0.942093083069008
0.0261448501430058 0.942093083069008
0.0240456810129641 0.939239279062885
0.0221014682092915 0.936384644496807
0.0221014682092915 0.936384644496807
0.0221014682092915 0.936384644496807
0.0203824203369069 0.933445569668615
0.0187384708268981 0.930570171103656
0.0187384708268981 0.930570171103656
0.0187384708268981 0.930570171103656
0.0172069608413155 0.927794716586642
0.0158504190761127 0.924929007887828
0.0158504190761127 0.924929007887828
0.0158504190761127 0.924929007887828
0.0145455617357153 0.922007928525333
0.0134113396657812 0.919137513320105
0.0134113396657812 0.919137513320105
0.0134113396657812 0.919137513320105
0.0123678201371589 0.916312225205778
0.0114639824478738 0.913473648132168
0.0114639824478738 0.913473648132168
0.0114639824478738 0.913473648132168
0.0105998256205617 0.910552291916354
0.00984880591703863 0.90770208700337
0.00984880591703863 0.90770208700337
0.00915460655494506 0.904823089345272
0.00915460655494506 0.904823089345272
0.00848613296983405 0.902064522880681
0.00848613296983405 0.902064522880681
0.00848613296983405 0.902064522880681
0.00784973542522041 0.899251693165682
0.00729430236397605 0.896563170590647
0.00729430236397605 0.896563170590647
0.00729430236397605 0.896563170590647
0.00680113833768881 0.893878247108752
0.00634836923007801 0.891332027139377
0.00634836923007801 0.891332027139377
0.00634836923007801 0.891332027139377
0.00598428271661433 0.888688354801924
0.00562118309159419 0.886286929118075
0.00562118309159419 0.886286929118075
0.00562118309159419 0.886286929118075
0.00527868610881792 0.884000120708047
0.00496526955916327 0.881927319913146
0.00496526955916327 0.881927319913146
0.00496526955916327 0.881927319913146
0.00470405931039318 0.879786966908553
0.00446213011939042 0.877807188828636
0.00446213011939042 0.877807188828636
0.00446213011939042 0.877807188828636
0.00422572242385076 0.875780068831272
0.00402792672355605 0.873901619065891
0.00402792672355605 0.873901619065891
0.00402792672355605 0.873901619065891
0.00384808166150394 0.872017078527506
0.00368705029280766 0.870150533454817
0.00368705029280766 0.870150533454817
0.00368705029280766 0.870150533454817
0.00349806491358187 0.868444009600166
0.0033454011436754 0.866728626439326
0.0033454011436754 0.866728626439326
0.0033454011436754 0.866728626439326
0.00320729267185726 0.865167173723519
0.00307120963348332 0.863556164263718
0.00307120963348332 0.863556164263718
0.00307120963348332 0.863556164263718
0.00294764650115402 0.861960104883111
0.00283073975223626 0.860292617346355
0.00283073975223626 0.860292617346355
0.00283073975223626 0.860292617346355
0.00273015357777597 0.858717321964629
0.00262476328426925 0.85731256822704
0.00262476328426925 0.85731256822704
0.00262476328426925 0.85731256822704
0.00252677967296433 0.855854658652317
0.00244009818940376 0.854415575103246
0.00244009818940376 0.854415575103246
0.00236659545139483 0.852983136033816
0.00236659545139483 0.852983136033816
0.00228661289833152 0.851491727207566
0.00228661289833152 0.851491727207566
0.0022102818546657 0.850068978004281
0.0022102818546657 0.850068978004281
0.00214914933025015 0.848780225807104
0.00214914933025015 0.848780225807104
0.00214914933025015 0.848780225807104
0.00207275317715882 0.847451883585394
0.00200917278508244 0.846155933201939
0.00200917278508244 0.846155933201939
0.00200917278508244 0.846155933201939
0.00195733548078158 0.844764191570315
0.00190175924206146 0.843481530146143
0.00190175924206146 0.843481530146143
0.00190175924206146 0.843481530146143
0.00184516727634084 0.842158448137483
0.00178303161541149 0.840902364631878
0.00178303161541149 0.840902364631878
0.00178303161541149 0.840902364631878
0.00173294122266603 0.839555473237836
0.00168166921897128 0.83821439576348
0.00168166921897128 0.83821439576348
0.00168166921897128 0.83821439576348
0.00161877940644956 0.836846463517239
0.00156131644978144 0.835467180284943
0.00156131644978144 0.835467180284943
0.00156131644978144 0.835467180284943
0.00151567112313565 0.834003733643852
0.0014683762159529 0.832683697021695
0.0014683762159529 0.832683697021695
0.0014683762159529 0.832683697021695
0.00141214472229404 0.831366152079404
0.00136073322891776 0.829929837063517
0.00136073322891776 0.829929837063517
0.00136073322891776 0.829929837063517
0.00129969426576283 0.828492691487674
0.00123368655094407 0.827020108687076
0.00123368655094407 0.827020108687076
0.00123368655094407 0.827020108687076
0.00117470797192734 0.825226376037127
0.00112665963149456 0.823469464878526
0.00112665963149456 0.823469464878526
0.00112665963149456 0.823469464878526
0.0010698114315405 0.821679608175035
0.00100985019792604 0.819806972329341
0.00100985019792604 0.819806972329341
0.00100985019792604 0.819806972329341
0.000952153233024712 0.817759642039733
0.00089523269179627 0.81578097137309
0.00089523269179627 0.81578097137309
0.00089523269179627 0.81578097137309
0.000840447389813281 0.813632312768946
0.000787574352260019 0.811309513427524
0.000787574352260019 0.811309513427524
0.000787574352260019 0.811309513427524
0.000735098690006075 0.808753326738687
0.000682503598232758 0.806209598449178
0.000682503598232758 0.806209598449178
0.000682503598232758 0.806209598449178
0.00064056740132714 0.80332727855126
0.000594471919491707 0.800124362510628
0.000594471919491707 0.800124362510628
0.000594471919491707 0.800124362510628
0.000554061223360148 0.796582578008267
0.000510926656264205 0.792646554380498
0.000510926656264205 0.792646554380498
0.000510926656264205 0.792646554380498
0.000458816074549861 0.788284730349021
0.000405286082117222 0.783153254092377
0.000405286082117222 0.783153254092377
0.000405286082117222 0.783153254092377
0.000353922455869219 0.777202568866571
0.000298445560802682 0.770221158736342
0.000298445560802682 0.770221158736342
0.000298445560802682 0.770221158736342
0.000248477736574293 0.761759137059281
0.000199773084105187 0.75101916627838
0.000199773084105187 0.75101916627838
0.000199773084105187 0.75101916627838
0.00015591388865565 0.736798318725168
9.77571144442383e-05 0.716334982548551
9.77571144442383e-05 0.716334982548551
9.77571144442383e-05 0.716334982548551
5.29729606737361e-05 0.683486613173068
1.94145975816145e-05 0.612777445092374
1.94145975816145e-05 0.612777445092374
1.94145975816145e-05 0.612777445092374
1.96396484506391e-06 0.296418819270431
0 0
0 0
};
\addlegendentry{GRU (Mel)}
\addplot [semithick, color1]
table {%
1 1
1 1
0.292656935974554 0.994544605360822
0.164305437996919 0.985516972354258
0.164305437996919 0.985516972354258
0.164305437996919 0.985516972354258
0.111251429236345 0.976801076184219
0.0824120261603077 0.968895806530471
0.0824120261603077 0.968895806530471
0.0824120261603077 0.968895806530471
0.0640492250444951 0.961771540087945
0.0509708907217439 0.955111279807066
0.0509708907217439 0.955111279807066
0.0509708907217439 0.955111279807066
0.0415091468513289 0.948773276788812
0.0341841989285606 0.942676136157569
0.0341841989285606 0.942676136157569
0.0341841989285606 0.942676136157569
0.0283517430466242 0.936916756574782
0.0236891637353934 0.93109037848894
0.0236891637353934 0.93109037848894
0.0236891637353934 0.93109037848894
0.0199235481481685 0.925260401309959
0.0169481447350658 0.919587123109196
0.0169481447350658 0.919587123109196
0.0169481447350658 0.919587123109196
0.0144620779361676 0.913986657331173
0.0124450801439338 0.908626500233526
0.0124450801439338 0.908626500233526
0.0124450801439338 0.908626500233526
0.0107701378299552 0.903350506544674
0.00936559953998247 0.898288243617631
0.00936559953998247 0.898288243617631
0.00936559953998247 0.898288243617631
0.008241877507322 0.893818446791976
0.00733191625918422 0.88950507209122
0.00733191625918422 0.88950507209122
0.00733191625918422 0.88950507209122
0.00659875413663339 0.885469104415506
0.00595009756353698 0.881659325900929
0.00595009756353698 0.881659325900929
0.00595009756353698 0.881659325900929
0.00540311757765156 0.878233542938981
0.00494650019650474 0.874770938485684
0.00494650019650474 0.874770938485684
0.00494650019650474 0.874770938485684
0.00454676824111037 0.871588509590614
0.00419599755868794 0.868479169971603
0.00419599755868794 0.868479169971603
0.00419599755868794 0.868479169971603
0.00390824186415366 0.865723095186877
0.00365312492435487 0.863109876714449
0.00365312492435487 0.863109876714449
0.00365312492435487 0.863109876714449
0.00343892693883175 0.86056614842494
0.00323146555923067 0.858305364226841
0.00323146555923067 0.858305364226841
0.00305151966975884 0.856021324349997
0.00305151966975884 0.856021324349997
0.0028920652746973 0.853853286013564
0.0028920652746973 0.853853286013564
0.0028920652746973 0.853853286013564
0.00275318713360674 0.851650087305694
0.00262997655681631 0.849759732847622
0.00262997655681631 0.849759732847622
0.00262997655681631 0.849759732847622
0.00249743791091958 0.847784107567481
0.00237847854967917 0.8458710511373
0.00237847854967917 0.8458710511373
0.00237847854967917 0.8458710511373
0.00228435324551886 0.844094206539774
0.00218686084993379 0.842334249994671
0.00218686084993379 0.842334249994671
0.00218686084993379 0.842334249994671
0.00210636917778016 0.840583429609075
0.00201916557851391 0.8389367060712
0.00201916557851391 0.8389367060712
0.00201916557851391 0.8389367060712
0.00194242953489591 0.837315176185299
0.00187060078054832 0.835628032062937
0.00187060078054832 0.835628032062937
0.00187060078054832 0.835628032062937
0.00180118248981481 0.833953900046539
0.00173547513440836 0.832401306636922
0.00173547513440836 0.832401306636922
0.00173547513440836 0.832401306636922
0.00168125291785825 0.830911558930582
0.00162886070204386 0.829464723488595
0.00162886070204386 0.829464723488595
0.00162886070204386 0.829464723488595
0.00157009716718898 0.827999338874276
0.00152076006088509 0.82646557149031
0.00152076006088509 0.82646557149031
0.00152076006088509 0.82646557149031
0.00146696320010402 0.825123940309317
0.00142458158254831 0.823652464921992
0.00142458158254831 0.823652464921992
0.00142458158254831 0.823652464921992
0.00137192926482228 0.822198708147046
0.00132878078689805 0.820801152595735
0.00132878078689805 0.820801152595735
0.00132878078689805 0.820801152595735
0.0012868559721843 0.819342135607739
0.00125174267811488 0.817788434784848
0.00125174267811488 0.817788434784848
0.00125174267811488 0.817788434784848
0.00121043251559357 0.816264910973663
0.00117650131587016 0.814812261611989
0.00117650131587016 0.814812261611989
0.00114322478890977 0.813362103930182
0.00114322478890977 0.813362103930182
0.00110435485383171 0.811870418250614
0.00110435485383171 0.811870418250614
0.00106995183353995 0.810405033636294
0.00106995183353995 0.810405033636294
0.00103772784581346 0.808837767000801
0.00103772784581346 0.808837767000801
0.00103772784581346 0.808837767000801
0.00100992683648864 0.807376812039576
0.00098286718387738 0.805854672494983
0.00098286718387738 0.805854672494983
0.00098286718387738 0.805854672494983
0.000953293891421229 0.804371569268285
0.000923761164135139 0.802781877514001
0.000923761164135139 0.802781877514001
0.000923761164135139 0.802781877514001
0.000889942006632665 0.801177235680523
0.000867489223522363 0.799674199014901
0.000867489223522363 0.799674199014901
0.000867489223522363 0.799674199014901
0.000845770699923184 0.798099734193129
0.000813865708057387 0.796384904738926
0.000813865708057387 0.796384904738926
0.000813865708057387 0.796384904738926
0.000783522410621755 0.794719078322081
0.00076250682603292 0.792941680017918
0.00076250682603292 0.792941680017918
0.00076250682603292 0.792941680017918
0.000736765166290806 0.791133827848731
0.000713230681204611 0.78944114666
0.000713230681204611 0.78944114666
0.000713230681204611 0.78944114666
0.00069403800147318 0.787630802810947
0.000667475967638063 0.785545820470036
0.000667475967638063 0.785545820470036
0.000667475967638063 0.785545820470036
0.00064572887769287 0.783630549213307
0.000626362768300232 0.781592631936525
0.000626362768300232 0.781592631936525
0.000626362768300232 0.781592631936525
0.000601185773048821 0.779524814501355
0.000573371497628525 0.777421836694748
0.000573371497628525 0.777421836694748
0.000573371497628525 0.777421836694748
0.000553448953162797 0.775374783258458
0.000535474226105707 0.773223909827767
0.000535474226105707 0.773223909827767
0.000535474226105707 0.773223909827767
0.000512084476498508 0.770816393370913
0.000487695772162549 0.768400294461189
0.000487695772162549 0.768400294461189
0.000487695772162549 0.768400294461189
0.000460838043896103 0.76575246932396
0.000445341805139126 0.762776849857739
0.000445341805139126 0.762776849857739
0.000445341805139126 0.762776849857739
0.000427592866092817 0.759733955035145
0.000402386033433969 0.756547373340299
0.000402386033433969 0.756547373340299
0.000402386033433969 0.756547373340299
0.000374536256080274 0.753121313525032
0.000350416712685313 0.748940274710474
0.000350416712685313 0.748940274710474
0.000350416712685313 0.748940274710474
0.000329287021505733 0.744806024106726
0.000302784524890244 0.740120558546033
0.000302784524890244 0.740120558546033
0.000302784524890244 0.740120558546033
0.000278275218570604 0.73503393252697
0.000249341723753862 0.729216690600636
0.000249341723753862 0.729216690600636
0.000249341723753862 0.729216690600636
0.000228002362824452 0.722258813002472
0.000206826091946067 0.714364340628141
0.000206826091946067 0.714364340628141
0.000206826091946067 0.714364340628141
0.000182313929177738 0.705354979940593
0.000156412891083185 0.693914570264126
0.000156412891083185 0.693914570264126
0.000156412891083185 0.693914570264126
0.000130552669954819 0.679181267218546
8.9952119906517e-05 0.658630445393313
8.9952119906517e-05 0.658630445393313
8.9952119906517e-05 0.658630445393313
5.17662609299144e-05 0.62660682205336
1.35612779336272e-05 0.564492842095879
1.35612779336272e-05 0.564492842095879
1.35612779336272e-05 0.564492842095879
6.54868370128925e-08 0.333926629994676
0 0
0 0
};
\addlegendentry{GRU (STFT)}
\addplot [semithick, color2]
table {%
1 1
1 1
0.286974762533145 0.994556510053513
0.18714191574755 0.990882112811637
0.18714191574755 0.990882112811637
0.18714191574755 0.990882112811637
0.140473251220526 0.98825283684674
0.112501067625313 0.986119405175108
0.112501067625313 0.986119405175108
0.112501067625313 0.986119405175108
0.0936424012648223 0.98424233967632
0.0803787452275261 0.982514221262833
0.0803787452275261 0.982514221262833
0.0803787452275261 0.982514221262833
0.0705003806707164 0.981192523520766
0.0626537370627748 0.979776141943804
0.0626537370627748 0.979776141943804
0.0626537370627748 0.979776141943804
0.0567355464309886 0.97842952740308
0.0518892381694647 0.977282247251608
0.0518892381694647 0.977282247251608
0.0518892381694647 0.977282247251608
0.0477516764612859 0.976196428536822
0.0443232362800786 0.975058007691539
0.0443232362800786 0.975058007691539
0.0443232362800786 0.975058007691539
0.0413926053683541 0.974186473445199
0.0389433274337779 0.973298327999754
0.0389433274337779 0.973298327999754
0.0389433274337779 0.973298327999754
0.0367083087310272 0.972401046394802
0.0348485407242463 0.971471926658234
0.0348485407242463 0.971471926658234
0.0348485407242463 0.971471926658234
0.0331184805092989 0.970700890166475
0.0316004488024977 0.970119498197823
0.0316004488024977 0.970119498197823
0.0316004488024977 0.970119498197823
0.0300074372237067 0.969430687141631
0.0286601906861657 0.968773160510418
0.0286601906861657 0.968773160510418
0.0286601906861657 0.968773160510418
0.0275016046092094 0.968202565821184
0.0263121923981569 0.967489114819654
0.0263121923981569 0.967489114819654
0.0263121923981569 0.967489114819654
0.025207001964531 0.966809439922968
0.0242294339479633 0.965880873893037
0.0242294339479633 0.965880873893037
0.0242294339479633 0.965880873893037
0.0233282587517266 0.965244941820659
0.0224528760907618 0.964733316888246
0.0224528760907618 0.964733316888246
0.0224528760907618 0.964733316888246
0.0215707205625126 0.964066100390889
0.0208189541592678 0.963354033655951
0.0208189541592678 0.963354033655951
0.0200711988431121 0.962851268029726
0.0200711988431121 0.962851268029726
0.0193937651402879 0.962226686943404
0.0193937651402879 0.962226686943404
0.0193937651402879 0.962226686943404
0.0187351415396778 0.961613456843136
0.0181648677386347 0.960812243339671
0.0181648677386347 0.960812243339671
0.0181648677386347 0.960812243339671
0.0175515009826498 0.960156931535005
0.0170410508833434 0.959362362511181
0.0170410508833434 0.959362362511181
0.0170410508833434 0.959362362511181
0.0164521049249937 0.958821667980336
0.0159538465539048 0.957986401518707
0.0159538465539048 0.957986401518707
0.0159538465539048 0.957986401518707
0.0154302867385372 0.957507168424547
0.0149392841775227 0.956988068452537
0.0149392841775227 0.956988068452537
0.0149392841775227 0.956988068452537
0.014407482826993 0.956502744585372
0.0139757974945778 0.955892283018288
0.0139757974945778 0.955892283018288
0.0139757974945778 0.955892283018288
0.0135757412687561 0.95534854310094
0.0131916742613609 0.954612943833937
0.0131916742613609 0.954612943833937
0.0131916742613609 0.954612943833937
0.0127721293461111 0.953877621420252
0.0123663646722314 0.953231999481731
0.0123663646722314 0.953231999481731
0.0123663646722314 0.953231999481731
0.0119495411206989 0.952628182394288
0.0116103689195025 0.951993911441822
0.0116103689195025 0.951993911441822
0.0116103689195025 0.951993911441822
0.0112131933589716 0.951408643526713
0.0108872986337686 0.950827805264698
0.0108872986337686 0.950827805264698
0.0108872986337686 0.950827805264698
0.0105355447063881 0.950321440545335
0.0102848986151727 0.949707379885111
0.0102848986151727 0.949707379885111
0.0102848986151727 0.949707379885111
0.0100297849138287 0.948931083180303
0.00975077896639165 0.948426656434168
0.00975077896639165 0.948426656434168
0.00975077896639165 0.948426656434168
0.00950572120150342 0.947983414271401
0.00929113474624653 0.947386241663601
0.00929113474624653 0.947386241663601
0.00904292071299711 0.946831427613516
0.00904292071299711 0.946831427613516
0.00877436643303775 0.946093336666647
0.00877436643303775 0.946093336666647
0.0085053162864669 0.945457127740952
0.0085053162864669 0.945457127740952
0.00826303307790608 0.944911726703693
0.00826303307790608 0.944911726703693
0.00826303307790608 0.944911726703693
0.00804616671221496 0.944320091162261
0.00778634466939286 0.943657304317998
0.00778634466939286 0.943657304317998
0.00778634466939286 0.943657304317998
0.0075953064677515 0.943009190699611
0.00732872636491307 0.941987878808014
0.00732872636491307 0.941987878808014
0.00732872636491307 0.941987878808014
0.00713762463184836 0.941192202370916
0.00694998282445444 0.940332295963949
0.00694998282445444 0.940332295963949
0.00694998282445444 0.940332295963949
0.00675371839610809 0.939613584749369
0.00658534151717802 0.938474333344131
0.00658534151717802 0.938474333344131
0.00658534151717802 0.938474333344131
0.00644442096389633 0.937475723424642
0.00625054411236105 0.936492063584348
0.00625054411236105 0.936492063584348
0.00625054411236105 0.936492063584348
0.00605904167524132 0.935527229769705
0.00591397172265611 0.934436150841869
0.00591397172265611 0.934436150841869
0.00591397172265611 0.934436150841869
0.00567189461430221 0.933458028067943
0.00551913775053911 0.932192254696194
0.00551913775053911 0.932192254696194
0.00551913775053911 0.932192254696194
0.00532377154965956 0.931036392091851
0.00513934509186588 0.929882467460737
0.00513934509186588 0.929882467460737
0.00513934509186588 0.929882467460737
0.00497014481275222 0.928682862032087
0.00479098455435383 0.927243224776379
0.00479098455435383 0.927243224776379
0.00479098455435383 0.927243224776379
0.00459319021630646 0.92580026528085
0.00442257639669216 0.924403263436176
0.00442257639669216 0.924403263436176
0.00442257639669216 0.924403263436176
0.00417726609008935 0.922898011944006
0.00401533128986113 0.921031743724635
0.00401533128986113 0.921031743724635
0.00401533128986113 0.921031743724635
0.00381880658577262 0.919156062492438
0.00367207130205189 0.91708796820395
0.00367207130205189 0.91708796820395
0.00367207130205189 0.91708796820395
0.00349724412735772 0.914966994931646
0.00329814610419167 0.912588548073226
0.00329814610419167 0.912588548073226
0.00329814610419167 0.912588548073226
0.00312013759108004 0.910088562608025
0.00292825991087275 0.907390627020164
0.00292825991087275 0.907390627020164
0.00292825991087275 0.907390627020164
0.00276978869264045 0.90486517104967
0.00254981050474607 0.90182504476026
0.00254981050474607 0.90182504476026
0.00254981050474607 0.90182504476026
0.00233364030671546 0.898407290544546
0.00212449042876272 0.894364124682553
0.00212449042876272 0.894364124682553
0.00212449042876272 0.894364124682553
0.00185943784633413 0.89013878933705
0.00168652734078763 0.884972152708968
0.00168652734078763 0.884972152708968
0.00168652734078763 0.884972152708968
0.00147419836874608 0.879040293508814
0.00126775654455791 0.872043102739436
0.00126775654455791 0.872043102739436
0.00126775654455791 0.872043102739436
0.00101417652165652 0.862317522517173
0.000748787505743316 0.850741454714687
0.000748787505743316 0.850741454714687
0.000748787505743316 0.850741454714687
0.000527339723532551 0.834805777707272
0.000289597953613508 0.807156159944806
0.000289597953613508 0.807156159944806
0.000289597953613508 0.807156159944806
8.42246876815862e-05 0.741367505892131
0 0
0 0
};
\addlegendentry{Smoothed GRU (Mel)}
\addplot [semithick, color3]
table {%
1 1
1 1
0.284780526639985 0.997683291431584
0.183106354400567 0.995572838585379
0.183106354400567 0.995572838585379
0.183106354400567 0.995572838585379
0.139702350617961 0.993841121078753
0.114549910019573 0.992294895295459
0.114549910019573 0.992294895295459
0.114549910019573 0.992294895295459
0.0975133716270407 0.990650109730813
0.0850213025282764 0.989271933911791
0.0850213025282764 0.989271933911791
0.0850213025282764 0.989271933911791
0.0754642313112802 0.988286059244949
0.0679094551558977 0.987298800311515
0.0679094551558977 0.987298800311515
0.0679094551558977 0.987298800311515
0.061472459531604 0.986327598870549
0.0561974194983258 0.98536913268223
0.0561974194983258 0.98536913268223
0.0561974194983258 0.98536913268223
0.0517355662736654 0.984361109749916
0.047683870224333 0.983240961223647
0.047683870224333 0.983240961223647
0.047683870224333 0.983240961223647
0.0442325429265149 0.982338696258964
0.0414283663530025 0.981635488830214
0.0414283663530025 0.981635488830214
0.0414283663530025 0.981635488830214
0.0386666419333356 0.980857254152177
0.0362503494321456 0.980189207094865
0.0362503494321456 0.980189207094865
0.0362503494321456 0.980189207094865
0.0340843127098632 0.979501503451946
0.0321962705407729 0.978753722638933
0.0321962705407729 0.978753722638933
0.0321962705407729 0.978753722638933
0.0304394570791449 0.97816900843046
0.0288073391540987 0.977445313856149
0.0288073391540987 0.977445313856149
0.0288073391540987 0.977445313856149
0.0273719928372918 0.976891330366019
0.0260723165314128 0.976221345335478
0.0260723165314128 0.976221345335478
0.0260723165314128 0.976221345335478
0.0249643510826577 0.97572273250903
0.0239114847232417 0.975148815579976
0.0239114847232417 0.975148815579976
0.0239114847232417 0.975148815579976
0.0228742830647289 0.974732705042412
0.0218324460279969 0.974175122459144
0.0218324460279969 0.974175122459144
0.0218324460279969 0.974175122459144
0.0210102740097354 0.973758181361626
0.0201873033352829 0.973021474681349
0.0201873033352829 0.973021474681349
0.0194128396724528 0.972245731683177
0.0194128396724528 0.972245731683177
0.0186352500028354 0.971671537900804
0.0186352500028354 0.971671537900804
0.0186352500028354 0.971671537900804
0.0179167770290046 0.971181230673908
0.0173752750815958 0.970766504402937
0.0173752750815958 0.970766504402937
0.0173752750815958 0.970766504402937
0.0166859941304665 0.970180959634509
0.0160411255241989 0.969702003393668
0.0160411255241989 0.969702003393668
0.0160411255241989 0.969702003393668
0.0155365025626594 0.969023435910256
0.014987994204472 0.968523438817216
0.014987994204472 0.968523438817216
0.014987994204472 0.968523438817216
0.014439148888285 0.968063308602026
0.0139900134815194 0.967562757802349
0.0139900134815194 0.967562757802349
0.0139900134815194 0.967562757802349
0.0135853299344785 0.967187898409228
0.0131594241810465 0.966724169100899
0.0131594241810465 0.966724169100899
0.0131594241810465 0.966724169100899
0.0127207964992825 0.966210052488621
0.0123522548901741 0.965760996406167
0.0123522548901741 0.965760996406167
0.0123522548901741 0.965760996406167
0.0119371851723425 0.965118419854148
0.0115178328127502 0.96465109145268
0.0115178328127502 0.96465109145268
0.0115178328127502 0.96465109145268
0.0111015368433811 0.964104029295511
0.0107424143057873 0.963663278812609
0.0107424143057873 0.963663278812609
0.0107424143057873 0.963663278812609
0.0103728181043074 0.963187921664907
0.0100594380831566 0.962661069799982
0.0100594380831566 0.962661069799982
0.0100594380831566 0.962661069799982
0.00976753748391179 0.962085491751017
0.00944306541282086 0.961423812320028
0.00944306541282086 0.961423812320028
0.00944306541282086 0.961423812320028
0.00913708817518732 0.960907204027884
0.00887693122374704 0.960424371840584
0.00887693122374704 0.960424371840584
0.00887693122374704 0.960424371840584
0.00864422733990663 0.95980532782063
0.0083993272053001 0.95936956069746
0.0083993272053001 0.95936956069746
0.00813280189629562 0.958761313956923
0.00813280189629562 0.958761313956923
0.00786804151458275 0.958355446992141
0.00786804151458275 0.958355446992141
0.00766861051600854 0.957783744889634
0.00766861051600854 0.957783744889634
0.00747846313447446 0.957233637345962
0.00747846313447446 0.957233637345962
0.00747846313447446 0.957233637345962
0.00727487866574427 0.956548425382909
0.00707811552056017 0.955939071229099
0.00707811552056017 0.955939071229099
0.00707811552056017 0.955939071229099
0.00686715479722253 0.955531543144406
0.00666938192480148 0.954961225308491
0.00666938192480148 0.954961225308491
0.00666938192480148 0.954961225308491
0.00652198542766404 0.954427175257287
0.00635631465389519 0.953956247762679
0.00635631465389519 0.953956247762679
0.00635631465389519 0.953956247762679
0.00618770947152977 0.953266606146531
0.00603434553805871 0.952594129436125
0.00603434553805871 0.952594129436125
0.00603434553805871 0.952594129436125
0.00587344015875423 0.951887322914236
0.00574597168918718 0.951279353027017
0.00574597168918718 0.951279353027017
0.00574597168918718 0.951279353027017
0.00559271825013755 0.950536001867099
0.00545001511440038 0.949576151412187
0.00545001511440038 0.949576151412187
0.00545001511440038 0.949576151412187
0.00532149236498781 0.948884571822811
0.00518794204883262 0.948056226694142
0.00518794204883262 0.948056226694142
0.00518794204883262 0.948056226694142
0.00504169356940541 0.947079488186807
0.00484804145468922 0.946295162735765
0.00484804145468922 0.946295162735765
0.00484804145468922 0.946295162735765
0.00469833296925699 0.945217926473849
0.00458485616406612 0.944532991364114
0.00458485616406612 0.944532991364114
0.00458485616406612 0.944532991364114
0.00443025931782483 0.94356151306983
0.00427109669698855 0.942572316163167
0.00427109669698855 0.942572316163167
0.00427109669698855 0.942572316163167
0.00411934584081329 0.941673373438305
0.0039587254880019 0.940680300585185
0.0039587254880019 0.940680300585185
0.0039587254880019 0.940680300585185
0.0037933186426556 0.939396254894421
0.00364308037827669 0.938148200135049
0.00364308037827669 0.938148200135049
0.00364308037827669 0.938148200135049
0.00349244696039132 0.937016146916089
0.00337645102811836 0.935483763798715
0.00337645102811836 0.935483763798715
0.00337645102811836 0.935483763798715
0.00322935625869523 0.933884659031606
0.00308017315863189 0.932141590538925
0.00308017315863189 0.932141590538925
0.00308017315863189 0.932141590538925
0.00292980765242424 0.930305222477942
0.00279199026127522 0.92820141411138
0.00279199026127522 0.92820141411138
0.00279199026127522 0.92820141411138
0.0026352670355393 0.925903808421933
0.00244524856798682 0.923391364557404
0.00244524856798682 0.923391364557404
0.00244524856798682 0.923391364557404
0.00227528362009335 0.920110929587619
0.00207977418423869 0.916859841069584
0.00207977418423869 0.916859841069584
0.00207977418423869 0.916859841069584
0.00191770171191029 0.91278400651602
0.00167522526823468 0.907416651232094
0.00167522526823468 0.907416651232094
0.00167522526823468 0.907416651232094
0.00142453549168745 0.901104395572451
0.00114642846880855 0.892504777796142
0.00114642846880855 0.892504777796142
0.00114642846880855 0.892504777796142
0.000795565772197138 0.879708894272763
0.000437633827229334 0.855390929343988
0.000437633827229334 0.855390929343988
0.000437633827229334 0.855390929343988
0.000128694714807966 0.780065232178883
0 0
0 0
};
\addlegendentry{Smoothed GRU (STFT)}
\addplot [white!50.19607843137255!black, forget plot]
table {%
0 1
1 0
};
\end{axis}

\end{tikzpicture}

==> images/gesamtsystem.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ../Heit2021.tex
% !TeX program = pdflatex
% !BIB program = bibtex

\documentclass[tikz]{standalone}


\begin{document}
	\tikzset{%
		block/.style    = {draw, thick, rectangle, minimum height = 2em, minimum width = 2em, fill=white, align=center, rounded corners=0.1cm},
		sum/.style      = {draw, circle, node distance = 2cm}, % Adder
		cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
				(path picture bounding box.south west) -- (path picture bounding box.north east);}},
		zigzag/.style = {% added for solution
			to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
				($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
				\tikztonodes},sharp corners}
	}
\begin{tikzpicture}[auto, line width=0.1em]
\node[block, at={(0,0)}] (master) {Master} ;
\node[block, right = of master, xshift=0.5cm] (trans) {Transmitter};
\node[block, above = of master, yshift=-0.35cm] (ssh1) {Server} ;
\node[block, above = of ssh1, yshift=0.2cm] (ssh2) {Server} ;
\node[block, right = of ssh1, yshift=0.5cm, xshift=1cm] (kiwi1) {KiwiSDR} ;
\node[block, right = of ssh1, yshift=-0.5cm, xshift=3cm] (kiwi2) {KiwiSDR} ;
\node[block, right = of ssh2, yshift=0.5cm, xshift=1cm] (kiwi3) {KiwiSDR} ;
\node[block, right = of ssh2, yshift=-0.5cm, xshift=3cm] (kiwi4) {KiwiSDR} ;


\draw[-latex] (master) -- node[above]{USB}(trans);
\draw[-] (master.west) -| node[left, rotate=90, pos=0.9, yshift=0.35cm]{WebSocket} ($(ssh2.west) + (-0.5,-0.6)$);
\draw[-latex] ($(ssh2.west) + (-0.5,-0.4)$) |- ($(ssh2.west) + (0,-0.1)$);
\draw[-, dashed] ($(ssh2.west) + (0, 0.1)$) -| ($(ssh2.west) + (-0.65, -0.4)$);
\draw[-latex, dashed] ($(ssh2.west) + (-0.65,-0.6)$)  |-  ($(master.west) + (0,-0.15)$);
\node[at={($(ssh2.west) + (-0.55,-0.5)$)}] {.....};
\draw[-latex, dashed] ($(ssh1.west) + (0, -0.1)$) -- ($(ssh1.west) + (-0.35,-0.1)$)  |- ($(master.west) + (0,0.15)$);
\draw[-latex] (master.west) -| ($(ssh1.west) + (-0.5,0.1)$) -- ($(ssh1.west) + (0,0.1)$);


\draw[-latex] (ssh1.east) -- ($(ssh1.east) + (0.5,0)$) |- ($(kiwi1.west) + (0,-0.1)$);
\draw[-latex, dashed] ($(kiwi1.west) + (0,0.1)$) -| ($(ssh1.east) + (0.4,0.15)$) --  ($(ssh1.east) + (0,0.15)$);
\draw[-latex] (ssh1.east) -- node[right, pos=1]{TCP/IP} ($(ssh1.east) + (0.5,0)$) |- ($(kiwi2.west) + (0,0.1)$);
\draw[-latex, dashed] ($(kiwi2.west) + (0, -0.1)$) -| ($(ssh1.east) + (0.4,-0.15)$) --  ($(ssh1.east) + (0,-0.15)$);


\draw[-latex] (ssh2.east) -- node[right, pos=1]{TCP/IP} ($(ssh2.east) + (0.5,0)$) |- ($(kiwi3.west) + (0,-0.1)$);
\draw[-latex, dashed] ($(kiwi3.west) + (0,+0.1)$) -| ($(ssh2.east) + (0.4,0.15)$) --  ($(ssh2.east) + (0,0.15)$);
\draw[-latex] (ssh2.east) -- ($(ssh2.east) + (0.5,0)$) |-($(kiwi4.west) + (0,+0.1)$);
\draw[-latex, dashed] ($(kiwi4.west) + (0,-0.1)$) -| ($(ssh2.east) + (0.4,-0.15)$) --  ($(ssh2.east) + (0,-0.15)$);

\draw[-latex] (trans.east) -| ($ (trans.east) + (0.15,0.3) $);
\foreach \r in {.1,.2,.3} \draw ($ (trans.east) + (0.2,0.25) $) ++ (40:\r) arc (40:-40:\r);
\draw[-latex] (kiwi1.east) -| ($ (kiwi1.east) + (0.15,0.3) $);
\foreach \r in {-.1,-.2,-.3} \draw ($ (kiwi1.east) + (0.55,0.25) $) ++ (40:\r) arc (40:-40:\r);
\draw[-latex] (kiwi2.east) -| ($ (kiwi2.east) + (0.15,0.3) $);
\foreach \r in {-.1,-.2,-.3} \draw ($ (kiwi2.east) + (0.55,0.25) $) ++ (40:\r) arc (40:-40:\r);
\draw[-latex] (kiwi3.east) -| ($ (kiwi3.east) + (0.15,0.3) $);
\foreach \r in {-.1,-.2,-.3} \draw ($ (kiwi3.east) + (0.55,0.25) $) ++ (40:\r) arc (40:-40:\r);
\draw[-latex] (kiwi4.east) -| ($ (kiwi4.east) + (0.15,0.3) $);
\foreach \r in {-.1,-.2,-.3} \draw ($ (kiwi4.east) + (0.55,0.25) $) ++ (40:\r) arc (40:-40:\r);
\end{tikzpicture}
\end{document}

==> images/marker_signal.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Energy / dB}, at={(1.05,1)}, width=0.3cm},
colormap/viridis,
height=4.5cm,
point meta max=41.9186855251517,
point meta min=-18.0813144748483,
tick align=outside,
tick pos=both,
width=0.9\columnwidth,
x grid style={white!69.01960784313725!black},
xlabel={Time frame index},
xmin=-0.5, xmax=1126.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Frequency bin index},
ymin=-0.5, ymax=512.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1126.5, ymin=-0.5, ymax=512.5] {images/markersignal-000.png};

\draw[red, line width=0.1em] (axis cs:40,30) rectangle (axis cs: 260,220);
\node[red, at={(axis cs:150,220)}, anchor=south, align=center, font=\footnotesize] {chirp\\sequence};

\end{axis}

\end{tikzpicture}

==> images/mask_smoothing.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={},
ylabel={},
xmin=-0.5, xmax=199.5,
ymin=-0.5, ymax=512.5,
% width=0.5cm,
% height=0.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabels ={},
ytick={},
xticklabels ={},
xtick={},
%colorbar,
%colormap/viridis,
%point meta min=0,
%point meta max=1,
%colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=199.5, ymin=-0.5, ymax=512.5] {images/mask_smoothing1.png};
\end{axis}

\end{tikzpicture}

==> images/mask_smoothing_axis.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Time frame index $\ell$},
ylabel={Frequency index $f$},
xmin=-0.5, xmax=199.5,
ymin=-0.5, ymax=512.5,
% width=0.5cm,
% height=0.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabels ={},
ytick={},
xticklabels ={},
xtick={},
%colorbar,
%colormap/viridis,
%point meta min=0,
%point meta max=1,
%colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=199.5, ymin=-0.5, ymax=512.5] {images/mask_smoothing1.png};
\end{axis}

\end{tikzpicture}

==> images/model.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../Heit2021.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz]{standalone}

\usepackage[expproduct=times]{siunitx}
%\usepackage{tikzpeople}


\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.7em, minimum width = 9em, fill=white, align=center, rounded corners=0.1cm},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
	   zigzag/.style = {% added for solution
	   	to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
	   		($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
	   		\tikztonodes},sharp corners}
%wireless/.pic={
%	\draw [->] (0,0) -| (.5,#1);
%	\foreach \r in {.1,.2,.3}
%	\draw (.6,#1) ++ (60:\r) arc (60:-60:\r);
%},
%   connect/.style args={(#1) to (#2) over (#3) by #4}{
%         insert path={
%             let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
%             \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
%             (#1) -- ($(#1)!\n1-\n3!(#3)$) 
%             arc (\n2:\n2+\n4:\n3) -- (#2)
%         }
%     },
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
\tikzstyle{every path}=[line width=0.1em]
\begin{tikzpicture}[auto, line width=0.1em, node distance = 1cm, font=\small]
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, at={(0,0)}] (cnn2d) {CNN-Block: 16 / 4 } ;
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below= 1em of cnn2d] (cnn2d_2) {CNN-Block: 32 / 8} ;
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below= 1em of cnn2d_2] (cnn2d_3) {CNN-Block: 64 / 8} ;
\node[block, below= 1em of cnn2d_3, right color=red!40!white, left color=red!15!white] (smoothing) {GRU + FF} ;
\node[block, below= 1em of smoothing, top color=orange!50!white, bottom color=orange!10!white] (maxpool) {Max-Pool: $R$ x 1};

\node[block, right= 1 of cnn2d, left color=lightgreen!50!white, right color=lightgreen!10!white] (cnn2d_exp_1) {2D-CNN: 3 x 3, 16 ch} ;
\node[block, below= 1em of cnn2d_exp_1, bottom color=yellow!50!white, top color=yellow!10!white] (batch_norm) {Batch-Norm} ;
\node[block, below= 1em of batch_norm, left color=lightgreen!50!white, right color=lightgreen!10!white] (cnn2d_exp_2) {2D-CNN: 3 x 3, 16 ch} ;
\node[block, below= 1em of cnn2d_exp_2, bottom color=yellow!50!white, top color=yellow!10!white] (batch_norm_2) {Batch-Norm} ;
\node[block, below= 1em of batch_norm_2, top color=orange!50!white, bottom color=orange!10!white] (maxpool_exp) {Max-Pool: 4 x 1};

\draw[-latex] (0, 2em) -- (cnn2d);
\draw[-, dashed] (cnn2d.east) -- (cnn2d_exp_1.north west);
\draw[-, dashed] (cnn2d.east) -- (maxpool_exp.south west);
\draw[-latex] (cnn2d) -- (cnn2d_2);
\draw[-latex] (cnn2d_2) -- (cnn2d_3);
\draw[-latex] (cnn2d_3) -- (smoothing);
\draw[-latex] (smoothing) -- (maxpool);
\draw[-latex] (cnn2d_exp_1) -- (batch_norm);
\draw[-latex] (batch_norm) -- (cnn2d_exp_2);
\draw[-latex] (cnn2d_exp_2) -- (batch_norm_2);
\draw[-latex] (batch_norm_2) -- (maxpool_exp);
\draw[-latex] (maxpool.south) -- ($(maxpool.south) - (0,1em)$);

%\draw[-] (cnn2d) -- ($ (cnn2d) + (1,0) $) -- ($ (cnn2d) + (1.4,0.5) $);
%\draw[-latex] ($ (rnn) - (1.2,0) $) -- (rnn);
%\draw[-latex] ($ (rnn_seg) - (1.5,1) $) |- (rnn_seg);
%\draw[-latex] ($ (cnn1d) - (1.5,-1) $) |- (cnn1d);
%\draw[-] (rnn) -- ($ (rnn) + (1.2,0) $);
%\draw[->] ($ (maxpool) - (1.4,-0.5) $) -- ($ (maxpool) - (1.1,0) $) -- (maxpool);
%\draw[-] (rnn_seg) -| ($ (rnn_seg) + (1.5, -1) $);
%\draw[-] (cnn1d) -| ($ (cnn1d) + (1.5, 1) $);
%\draw[-latex] (maxpool) -- ($ (maxpool) + (1.3, 0) $);
\end{tikzpicture}
\end{document}

==> images/results_on_plath_data.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill=none, draw=none, anchor=north east, yshift=-3.5cm, xshift=0.25cm},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={False-Positive-Rate},
xmajorgrids,
xmin=0, xmax=0.3,
xtick={0, 0.1, 0.2, 0.3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True-Positive-Rate},
ymajorgrids,
ymin=0.85, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
0.287978248700654 0.99002925101771
0.23384611099804 0.98467628584407
0.209874463133222 0.981089202584274
0.193114282721193 0.978566150409833
0.179833097179289 0.975076454811373
0.168646498125537 0.972342714297701
0.15854304473978 0.969316347875902
0.149514744561861 0.966551880773893
0.141367691942205 0.963317777154116
0.133943468125273 0.95990828315911
0.127098359649946 0.957105046162214
0.121540439513549 0.953147565742458
0.116198824691676 0.949623208700659
0.111596382597466 0.945964777261167
0.107161773879519 0.94220045192967
0.103322737746602 0.938670192605366
0.0998116824572504 0.935552456535765
0.0965414089522121 0.932655824598052
0.093739254650958 0.929233889517373
0.0907750789968716 0.925939490031218
0.0880618805667763 0.922296392953138
0.0856655003069249 0.919041168420474
0.0831229173517502 0.915564781890408
0.0808465851867314 0.912365339713971
0.0785494679329549 0.908633824129341
0.0765042818951786 0.905400357030226
0.0746383906687491 0.901807834412043
0.0726328322030701 0.898583683660804
0.0709830581747786 0.895047811381568
0.0694578433695506 0.891671184998944
0.0678589612476613 0.888316778973987
0.06651697039593 0.884480874000735
0.0652994283187625 0.880660882044041
0.0639905125986034 0.87660931229729
0.0627793064903539 0.873101041868593
0.0617038241352545 0.869619794635288
0.0606046882636683 0.866131198481609
0.059730409327394 0.862749132740598
0.0587741984062068 0.859225238622916
0.05773403954796 0.855828648637701
0.0568777898990296 0.852506357973434
0.0559693717509822 0.849421142323127
0.0551514920348897 0.846225172077575
0.0542938168847019 0.842554531014469
0.0534678102671784 0.839395594698362
0.0528170360704429 0.836467368189591
0.0520649215494204 0.83346628899774
0.0513766133212749 0.83029259697537
0.0506749986714857 0.826908100882738
0.0500916930035274 0.823617636251588
0.0495020247292807 0.820244655396393
0.0489718852600526 0.817334193600653
0.0483932913152516 0.81457076807791
0.0478909929890793 0.811454594377208
0.0473193683421409 0.808904113948772
0.0468587795070422 0.806005861776645
0.0463866965852375 0.803679668083407
0.0458566707070728 0.801429683273105
0.045391189754492 0.798697389397302
0.0448767938969686 0.79583848577521
0.0443696567765083 0.793116318364489
0.0439251368185795 0.79053904620272
0.0435159143985372 0.78847787656707
0.0431070558746935 0.786196239320196
0.0426997048778729 0.784010485231274
0.0423267104756811 0.782042421208868
0.0419654328368288 0.78013465305284
0.0416081245622675 0.778026670215752
0.0413219084545014 0.775983612486221
0.0410357340100019 0.773990839889014
0.0407646645532131 0.772330504674087
0.0404752180709032 0.770415271866655
0.0402043823356863 0.768415555407677
0.0398516476707677 0.766373944316015
0.0395025442362655 0.764715229335501
0.0392315912845192 0.763267607752822
0.0389389472189103 0.76154894409902
0.0386854527975464 0.759775076744139
0.0383967560327743 0.758068912041524
0.0381626874959876 0.756643105757908
0.0378430504890208 0.755070610394382
0.0375653864533765 0.753355418671466
0.0373136865803826 0.75188169974163
0.0370863749372459 0.750538236085514
0.0368726522951132 0.749136849049125
0.0366924078112162 0.747712605134407
0.0364482917867326 0.746403224266482
0.0362189010028308 0.744765225140252
0.035982240350475 0.743264077956421
0.0357315510860248 0.741757665010748
0.0354811436710887 0.740358997653553
0.0352577022478617 0.738668109446835
0.0350147495797164 0.737090753380069
0.0347792245292597 0.735847397064482
0.0345980864207502 0.734656351174236
0.0343664048700669 0.733308200411424
0.034139369215638 0.732044417569128
0.0339163973452876 0.730706219674854
0.0337369180675407 0.729765268539388
0.0335112074410834 0.728595806486146
0.033364846328949 0.727557351958314
0.0331892760047832 0.726388584291249
0.0329481373769379 0.725447806752327
0.0327403729640261 0.724490826869273
0.0325186663505734 0.723401450688455
0.0323324987923696 0.722361954581357
0.0321606271629094 0.721356541262452
0.0319485760429681 0.720203860208489
0.0317494796877973 0.719131207161436
0.0315167040764141 0.71791985047551
0.0313044352771081 0.716759878366688
0.0311619633797311 0.715279273440597
0.0309885556724154 0.714285954014275
0.0308155170316941 0.713276316512793
0.0306372825156555 0.712510697887041
0.0304547160961057 0.711562918620833
0.0302650184526349 0.710417181428642
0.0300986009323676 0.709447991921974
0.02990806007266 0.708512364413866
0.0297310713001499 0.707481663865011
0.0295533361346801 0.706417111990024
0.0293441823949537 0.705433051046064
0.0291184854303586 0.704467449201311
0.0289373614664973 0.703687827120988
0.0287833879118561 0.702908667964783
0.0285705080120684 0.701920093510672
0.0284322766561374 0.700978042930425
0.0282571256093986 0.700071000986607
0.0281208687298164 0.698878161265403
0.0279756073978844 0.698001440851317
0.027803365574773 0.696953264917006
0.027610274404231 0.696015207057278
0.0275106730528491 0.695092772886534
0.0273582510637745 0.693947209290887
0.0271954157093618 0.693007820524319
0.0271114027440993 0.692220733792593
0.0269533339134946 0.691047452615377
0.0267504868324246 0.689927465577252
0.0266194454384244 0.68878525818146
0.0264725119053026 0.687841182308197
0.0263134960508642 0.687029734194758
0.0261166249444735 0.68590812692222
0.0259237778589816 0.684508360120245
0.0257529018031288 0.683227912009698
0.0256164854970225 0.682405122255366
0.0254610877551899 0.681242025408748
0.0253081322112433 0.680370686487534
0.0251564347043195 0.679242251084255
0.0249739734169263 0.678061158062547
0.0248072692280461 0.676911428149837
0.0246450706436987 0.675409239386741
0.0244846343679871 0.67397984544121
0.024290123696787 0.672633719971414
0.0241786776910326 0.671187371430059
0.0240031907599119 0.669895581678621
0.0238293191231251 0.668465898405516
0.0237036818395765 0.667012258809301
0.0235109477089123 0.665651204036698
0.0233465430201132 0.663824679063389
0.0231938046191856 0.662108908685324
0.0229858384944904 0.660467379762694
0.0227275815956593 0.658938052073177
0.0225520342927876 0.657467342150109
0.0222905420545183 0.65575382852712
0.0221185420911852 0.653762502567782
0.0218638136540672 0.651815385861719
0.021666197898156 0.649812718261488
0.0214575615787546 0.647611745542185
0.0211597040953429 0.645192388370189
0.0209156884638106 0.64280462576925
0.0206909362045949 0.640247548672131
0.0204276987798798 0.637999531289331
0.02020128238347 0.635528500212656
0.0199504071043564 0.632867959575151
0.0197104091729923 0.629554348738098
0.019412082292741 0.626585674234512
0.0190921958857459 0.623236360374853
0.0188300167983718 0.619743887231685
0.0185625443374464 0.616373915383258
0.0182346808514602 0.612495537122174
0.0179385526289834 0.608146307167512
0.0175564617733319 0.604038029216298
0.0171914738806357 0.599355320300091
0.0168068763179468 0.593920012498951
0.0163413445764642 0.588490201921714
0.0158666558300583 0.582486191841541
0.0153186591164307 0.574737131432837
0.0147481605340741 0.566269439196364
0.01416108725659 0.557372269109363
0.0134418125573269 0.546389799467059
0.0126897612642058 0.533201727864271
0.0117796447177956 0.517348139189709
0.0107029498662387 0.49752185146501
0.00948329769748716 0.471069094317896
0.00799244792833985 0.436628176455101
0.00620229719150472 0.386730743080008
0.00393054121372908 0.302783504856363
0.00114331881696198 0.146136869302055
8.6807361781651e-09 0.000375662921803437
0 0
};
\addlegendentry{RNN with Mel features}
\addplot [semithick, color1]
table {%
1 1
0.49387832424294 0.99731689181174
0.257267682186622 0.988899947631709
0.201138497082778 0.981352664272963
0.170591068824553 0.97458037375336
0.149405232581108 0.968843239427247
0.133919544756865 0.96334543687017
0.121392940325582 0.957592968182647
0.111639405077799 0.951135755390896
0.103774160066546 0.945775267700338
0.0974146393429783 0.941010968408322
0.0916428134953686 0.935958151659728
0.0867402067315386 0.930716461870966
0.0828142757201504 0.925406953698908
0.0793981887121259 0.920076035286391
0.0764493081330723 0.915292987567594
0.073697789764927 0.910165755767022
0.0711543604248754 0.90459527412341
0.0687958649672545 0.899153138191529
0.0668564807098844 0.893940323294631
0.06504325956423 0.888756151827538
0.0632704396796945 0.88384099713855
0.0616382531871102 0.878901828260939
0.0601238103265587 0.874161311695488
0.0586411178333273 0.869320398461935
0.0573661521416411 0.864925339019585
0.0561882773928479 0.860016896730309
0.0549258223418508 0.855725705886948
0.0538313610097641 0.851395687283185
0.0528285041732079 0.84775473122915
0.0518358668669265 0.843329408122582
0.0509232417098046 0.839150071319247
0.050117203437656 0.834881274430097
0.0493009740984142 0.830694646571902
0.0485390576304909 0.826941894343357
0.0478571836256327 0.823343758770242
0.0472380189677899 0.819766512647955
0.046577264799901 0.816148239875705
0.0459635176011197 0.812849095417341
0.0453856472445137 0.809598037201739
0.044869158342431 0.806780218095125
0.044360112871115 0.803960894485127
0.0438437235639554 0.800920524608757
0.0432882022566353 0.797974822714529
0.0428525090736515 0.795005106631677
0.042461732966171 0.792445483451909
0.0420012284724656 0.789958423627647
0.0415884062364761 0.787813059668026
0.0411804664230513 0.785405738523098
0.0407415883169659 0.783215297327481
0.040342922765374 0.780895584571896
0.0399487742148844 0.778680781994566
0.0395760715464208 0.776500120070943
0.0392877712983405 0.774261650498077
0.0389107578425665 0.772146723799218
0.0385607907973936 0.770129126896181
0.0383281030999598 0.768366601182192
0.0380098803728978 0.766333091262597
0.0377134239253314 0.764365200836735
0.0374458552741155 0.762366294494964
0.0371837234211021 0.76091508525037
0.0369148490211661 0.759296991861215
0.0367017785517762 0.757676410254926
0.0364251806072386 0.755897797927836
0.0361647117993947 0.754199271473169
0.0358977675070889 0.752491370805112
0.0356352350336551 0.751177071368433
0.035395734464366 0.749788009686687
0.0351921213530655 0.748422383538418
0.0349268672857856 0.746768182068056
0.0346384856557358 0.745384733341242
0.0344249847714053 0.744153528783754
0.0341763978054497 0.742606147053633
0.0339166465049033 0.741288317820553
0.0337119409518898 0.74010728266436
0.0334994698699577 0.738981914133363
0.0333231580929906 0.737445874044134
0.0331271300670006 0.736237352768431
0.0329556002222455 0.734963443461052
0.0326845578981249 0.733758972771382
0.0325039526851689 0.732397165747087
0.0323275041947585 0.731433242002263
0.0321174804097288 0.730292018320222
0.0318634102512145 0.729175734675042
0.0316762249755109 0.728028724441525
0.0314827637518722 0.726726461031916
0.031321248792984 0.725547914092857
0.0311298642741118 0.724306525204772
0.0309542981981048 0.723141229468592
0.0307884282668771 0.721869519050774
0.0306210102272533 0.720767065263621
0.030429701275804 0.719546855153937
0.0302602534824288 0.718542078355694
0.0301089555852808 0.717660786565942
0.0298897162559853 0.716238278616667
0.0297382902963833 0.715437419892428
0.029607653434222 0.714467362403039
0.0294484505758725 0.713471901952672
0.0292899076479651 0.712222990547668
0.0291284602856086 0.711246220658567
0.028970860479298 0.710357348486383
0.0288380262658378 0.709221506297215
0.0287094549904018 0.708138263860961
0.0285313259578594 0.707101603164086
0.0284095059360688 0.706050071029919
0.0282189626139751 0.705222652034407
0.0280602971614728 0.704226670794407
0.0279158225971792 0.703425464877079
0.027781999990555 0.702344652792445
0.0276634106519511 0.701338602952877
0.0275196006131162 0.700553194321078
0.0273413743326903 0.699574109811387
0.0272013465422202 0.698682980884127
0.0270902182526729 0.697617387429874
0.0269344360071145 0.696507295394773
0.0267732786047235 0.695527227171331
0.026632895585002 0.69462672403068
0.0265061476838132 0.693309589183778
0.0263685039389119 0.692397628671205
0.0262335082538505 0.691379253476994
0.0260746371265569 0.690431127017698
0.025943854347881 0.689318951824066
0.0258377683279717 0.688147348746778
0.0257033569472067 0.687131751097275
0.0255763657127856 0.686054295212497
0.0254374174712838 0.684914113109722
0.0253004117275935 0.683913502628541
0.0251362036865407 0.682795540883433
0.025033551401223 0.681803494498436
0.0248656540089848 0.680851143856563
0.0247144360607031 0.679825246145433
0.0246034064882659 0.678542020490179
0.0244857053113156 0.677475327591145
0.024322477972341 0.676325019023288
0.0242066852608588 0.675200229147438
0.0240730833990437 0.674282192755816
0.0239051148437116 0.673131189801782
0.0237638462713256 0.671826611771582
0.0236028626554597 0.670572203142676
0.0234031699436276 0.669147727765899
0.0232372150448334 0.668104991189975
0.0231131740971991 0.666500727658848
0.0229664145960929 0.664913245127
0.0228191919758065 0.663577940508464
0.0226845557896446 0.662221920035645
0.0225540499105432 0.660813994196089
0.0224545166123675 0.659173796180297
0.0223153198565615 0.657421396931392
0.0221607637433411 0.656212181269512
0.0220712002923198 0.654793723906269
0.021903882936248 0.65335669171279
0.021706028939265 0.6515816091821
0.0215653957323529 0.650163036087828
0.0214146485782937 0.648491880021642
0.0212692065681308 0.646979101869345
0.021145929636206 0.645659710267368
0.0209702459706953 0.644008749265831
0.0208077689910762 0.642062789870063
0.0206403979373464 0.640223823811081
0.0204188197348515 0.638523098466853
0.0202405973722232 0.636802988175182
0.0201074971569653 0.635125351171343
0.0198880032073861 0.633260056303146
0.0196704172997814 0.631396381669362
0.0194648125497344 0.629487456203038
0.0192601870903132 0.627094369974742
0.0191064124769405 0.62475255259252
0.0189354928568551 0.622278281047019
0.0186937118165965 0.619748285010806
0.01852229642596 0.617430192489635
0.018316148738425 0.615122226433546
0.0180963334006247 0.612493685425702
0.0178447793896619 0.609486530354802
0.0175700569879406 0.606622013777779
0.0172965981202121 0.603230400226833
0.0170383200223955 0.599859849723258
0.0168027943208476 0.595557780163123
0.0164923553791043 0.591879790179644
0.0161755067670389 0.587915886687749
0.015903110484437 0.583753678076782
0.0155974533861169 0.579931602961557
0.0152235243763705 0.575293971281345
0.0148349070336051 0.570298788585449
0.0144896444074308 0.564289454877918
0.0140138161916689 0.558239731041087
0.0134615821798246 0.551595901964245
0.012926775673832 0.544678831926719
0.0122892182584501 0.536156167451227
0.011732308908469 0.526644639194049
0.0110685642115946 0.516029268377364
0.010294470573941 0.501795046133282
0.00940802063959918 0.487200611059836
0.00833682969865818 0.468218118271326
0.00711379350096978 0.443609940138125
0.00562783442465476 0.413313350442237
0.0039579995646733 0.372535117134268
0.00232576377668781 0.31075702559681
0.000946233303855679 0.219100712035159
7.89536838997106e-05 0.0707364833390717
0 0
0 0
};
\addlegendentry{RNN with STFT features}
\addplot [semithick, color2]
table {%
1 1
0.49017664159371 0.998922312653163
0.332613516575473 0.996726721426732
0.26714973250704 0.994872247409795
0.230978250141293 0.993164231010708
0.20677700450988 0.991404424975914
0.188191153365503 0.98922619340391
0.17496224504399 0.987923987859815
0.164506555017006 0.986660089286489
0.156042961064034 0.985196438956222
0.149638747366985 0.98399011657008
0.143546422807799 0.982316993076391
0.13912568052905 0.981218879202845
0.134320840947346 0.980653648854697
0.130530984134985 0.979093363114785
0.127350883382741 0.978514707967213
0.12425856787598 0.977646320187253
0.121579664170542 0.977242187432189
0.119038287297094 0.976398739689089
0.116745969631667 0.97551212427198
0.114272132421351 0.974380737727448
0.112306914047316 0.97333053650012
0.110604602574756 0.972792560809423
0.109331843164412 0.971930943294689
0.108007330840311 0.971309178338623
0.10668546813334 0.970275295186457
0.105479989872278 0.969535079521684
0.104187691880534 0.969419348492169
0.102927980012923 0.969152125545021
0.101767978514612 0.968348547141588
0.100517267301043 0.967950895324177
0.0995304044746205 0.967308819572432
0.0985689295701625 0.966860593295123
0.0975801079758215 0.966479201687358
0.0965167556517307 0.964983146668827
0.0957418291939177 0.964557545807788
0.0948179381720815 0.963563011205657
0.0940844468234185 0.963304525951237
0.0930081775418771 0.963005303374427
0.0924282814915668 0.962264682651051
0.0919133875131453 0.961736659828892
0.0914033726540773 0.960676968657144
0.0907010432108543 0.96053253633231
0.0902229836776897 0.960013193337365
0.0896086083102248 0.959318170639616
0.0890043665961953 0.95881329402336
0.0884800639382936 0.958280063304873
0.087996208459177 0.957724554363204
0.0873993179355213 0.957153363867037
0.0869276485309963 0.956422348819109
0.0863324376983168 0.95602082001221
0.085677979902553 0.955648918348865
0.0853903500214921 0.955447314895451
0.0847603136464971 0.954932427545142
0.084428316578827 0.954491897381296
0.0840794041100515 0.954220392386056
0.0836851283824801 0.954015548463815
0.083279759491431 0.953398297017901
0.0828854960166593 0.952207308993169
0.0823581364233242 0.951369532070515
0.0819398062758764 0.950862051506095
0.0815005250105303 0.950463705302506
0.0809983862083045 0.950067905181567
0.0806745213417257 0.94964195712744
0.0803199279493887 0.949285737018595
0.0800357269581284 0.94874851357959
0.0795131602536498 0.947908653498404
0.0791129562702886 0.947336016364368
0.0785632126090337 0.946786930494837
0.0782211900743614 0.945901530253538
0.07801518731504 0.945576846850235
0.0777793526978686 0.945230811071988
0.0773325851470804 0.944166606390089
0.0770348627212572 0.943552769009545
0.0766124724547795 0.942754456367955
0.0762165413748678 0.942447595543198
0.075809398405216 0.941489689811908
0.0756089015763757 0.941305272416377
0.0753234909703299 0.94078980641092
0.0750694198017317 0.940532883525399
0.0748277588253839 0.940064114990351
0.074396192618854 0.939560627146449
0.0741648803193403 0.939125362744446
0.0734906076778984 0.938728231716667
0.0732442512867807 0.938295397666284
0.0729262419817452 0.93772073523923
0.0727685500228975 0.936893200512688
0.0725437370141038 0.936036675163253
0.0722490050180273 0.935631269366864
0.0720526867326816 0.935042719216269
0.0717096848516265 0.934015895656904
0.0713497851595198 0.933363577709046
0.0711194917824801 0.932902389556432
0.0708105840978727 0.932442590176172
0.0706251565327553 0.932086254336297
0.0701974056307356 0.931746005109525
0.0699474297424639 0.931283080991468
0.0696060742078165 0.930805690494721
0.0692532209469104 0.930288893582425
0.0689243448645787 0.929794722086399
0.0686038826169077 0.92895104288124
0.0684039255237072 0.928097352942027
0.0680672717120267 0.926938711740045
0.0678378633713795 0.926301554557054
0.0675470008664259 0.925338961719069
0.0673736604878428 0.925058892627644
0.0670607082222643 0.924487181341843
0.0666234909307494 0.923942088192831
0.0662588830375622 0.923731457719115
0.0659575333731749 0.922921166915971
0.0656850557682418 0.922139461677116
0.0654338744514965 0.921172413194495
0.0651497968849407 0.920679688336338
0.0647621673760747 0.919796429119084
0.0645549062426535 0.919042846520402
0.0641591385557346 0.918565456023655
0.0637770436503603 0.918054445662835
0.0634626231148689 0.917039021609876
0.0631570527828598 0.916807154492245
0.0627380099999022 0.9158145294521
0.0625250468523541 0.915126971405756
0.0622297078979682 0.914702585720527
0.0619884072153978 0.913966015583183
0.0616696908195621 0.913018178451461
0.0613119107238931 0.912152973274812
0.0609061367351925 0.911360042126095
0.060518855215099 0.910649800797965
0.0600595823918518 0.909731012154651
0.0598519054408431 0.908823854479804
0.0595797328178631 0.908099320369529
0.0592469239830332 0.90758078749179
0.0589566390693825 0.906989170468913
0.0587999390126785 0.906179689782975
0.0585619583588235 0.905656585529571
0.0582490238354147 0.905052816748595
0.0580221785106907 0.904050643898515
0.0576662320529237 0.903650214536396
0.0575326474252311 0.902605973457088
0.0573826494283667 0.901788391599085
0.0570956180188239 0.900292047252979
0.0568437611662342 0.898577954974843
0.0566593157353162 0.897619817781494
0.0564524494114454 0.896678693049484
0.055984687189844 0.895277826802728
0.0557072735750756 0.894330221133065
0.0552829668840526 0.893030735268163
0.0548957843016389 0.891171921337619
0.0545635900199593 0.889389200558981
0.0543382619793179 0.888274710744758
0.0540785655129253 0.886839645978781
0.0539380069474073 0.885297240682929
0.0536184003561468 0.884403623538534
0.0532007317528139 0.883653686467281
0.0528047042857102 0.882679867719433
0.0523476254644584 0.881425516956042
0.0519454805302555 0.880434107091708
0.0516107635742367 0.879413764469995
0.0511187176567405 0.878198472929066
0.0506884028000252 0.876862126731264
0.0504231879958607 0.87502472304118
0.0501027322773121 0.873119674564345
0.0498366598427137 0.872137465316857
0.0495348450801531 0.871493885061728
0.0491561364227283 0.870897523066641
0.048618867941782 0.86982076156804
0.0483022382177995 0.868157185884286
0.0477759643443036 0.865567819829933
0.0474481677934697 0.863671393314797
0.046999867572874 0.862407784069045
0.0466079672209776 0.860733271803003
0.046105904704046 0.858690792728619
0.0455955938624014 0.856936078859123
0.045189102576251 0.855586423592928
0.0445593865344171 0.854383746734215
0.044114748775443 0.852658081353127
0.0436955587606205 0.850893646077152
0.0431510771640992 0.849167286309887
0.0425011769896048 0.846477986511548
0.0417838193353683 0.844179973323998
0.0411243078548447 0.841804941136305
0.0405434153742997 0.838439424932514
0.039468830750317 0.83558706011359
0.038510919801936 0.832757031383362
0.0378826853907349 0.829824870019587
0.0372801244247188 0.827651441285309
0.0365691059486923 0.82404485734704
0.0358385710586825 0.821068081671388
0.0350713311717482 0.816179660850218
0.0341545399644947 0.812395314050615
0.0327143881181211 0.807496708898848
0.0317572346565673 0.8020445043674
0.030344279214522 0.796442891076848
0.0291382009244361 0.788253531966357
0.0276685057768058 0.780252062182282
0.0258019712319066 0.769695887787194
0.0234524231097418 0.756807675281877
0.0211802763653804 0.738566324006377
0.0183061548272114 0.709097269037031
0.0146853283337157 0.655548637411791
0.0090800210392988 0.51811288983274
0 0
};
\addlegendentry{Smoothed RNN with Mel features}
\addplot [semithick, color3]
table {%
1 1
0.329924831534228 0.995220945001722
0.204830708917465 0.990636781057145
0.158828621190291 0.988909784769218
0.134359580166609 0.987276588480712
0.11992281721751 0.985341912860321
0.109742956595456 0.983761489921274
0.101612059013205 0.981877909550414
0.0952464408009984 0.98091496951934
0.0900342021453793 0.979608829120242
0.0858280055871421 0.978745475640065
0.0824506258570055 0.977638219015187
0.0794159812661804 0.976244991016379
0.0768805413917446 0.974667692815128
0.0746419667816251 0.973419360065272
0.0727596217283302 0.972493338232614
0.0709024918262608 0.970968697649792
0.0698951214464064 0.969173825113055
0.0684469971772066 0.968462715802204
0.0672699575316346 0.96777857182123
0.0661284765167486 0.966713209829036
0.0650545942940791 0.965090024274583
0.064035228830982 0.964337309658622
0.0631212001275908 0.962497649213463
0.0622160473684416 0.96206469943205
0.0612749745308627 0.960897031209765
0.0604554131513764 0.959553046764016
0.059516813179125 0.959166447259923
0.058619324385278 0.95876086786699
0.0578884648162231 0.957146420005266
0.0571840342480422 0.956323514519904
0.0565577266954627 0.955509809651389
0.0559935845984829 0.954721276281793
0.0554058213798664 0.953327469627838
0.054644305028709 0.952775027558451
0.0542343301027587 0.95174351689239
0.0536193951912269 0.951108211405872
0.0531360465992838 0.950074212522676
0.0526322695694 0.949127648432279
0.0521115914849518 0.948404792421932
0.0515834231174039 0.947225088172578
0.0511340694505879 0.946252831793628
0.0505734527368271 0.946060602553605
0.0502378946409784 0.9448991259414
0.0497328820006969 0.94421029485373
0.0492917987339057 0.943821438594562
0.0488995309315967 0.942620150508204
0.0482784386135735 0.941704428737172
0.0478642489791589 0.940941471925099
0.0475854595312321 0.940364379146426
0.0471039939755979 0.939859560395684
0.0468037568594414 0.939172812466546
0.0464926703356597 0.938245922651166
0.0461811038920738 0.937126456402675
0.0459085593499438 0.936723712419965
0.0455040057818392 0.935916199161529
0.0452502511022628 0.935500203975939
0.0449349705504574 0.934751134887408
0.0445437676977874 0.934155756606072
0.0443585996195736 0.933683458274624
0.0440765478432303 0.933201785729785
0.0436535750276967 0.932868538230299
0.0433474886714132 0.932552708250754
0.0430315327413132 0.932094586970422
0.0428053982637526 0.931624892587138
0.0425690970372779 0.931138995859722
0.042315606616413 0.930519082600129
0.0418621960250925 0.929874576496764
0.0416148960444987 0.928825937638335
0.0414231017529098 0.928460979836761
0.0412640066848765 0.927899047822955
0.041085302827633 0.926861114084756
0.0407938308255253 0.926524799712987
0.0404942391258016 0.925830413535901
0.0403177230666637 0.925355453390775
0.040058748097279 0.925036961597551
0.039798151658456 0.924232225883823
0.039553245719678 0.923745345442657
0.0392761102255608 0.923472683137121
0.0390388802236034 0.923250016636336
0.0387760341087503 0.923015603436054
0.0385091297446864 0.922323474014044
0.0382918658942783 0.921874379754014
0.0379832558437529 0.921540206406291
0.0378126172581605 0.921439462545099
0.0375952884161468 0.920827939785145
0.0373146786657208 0.920062436890423
0.037104868729349 0.919121196427383
0.036808886848261 0.918493934247416
0.0366474130961638 0.918232324255199
0.0365353963432599 0.917376551157455
0.0362795365828131 0.916825671456967
0.0361750404710439 0.915913016558217
0.0360273128932726 0.915684274178382
0.0358839109496235 0.915321804593943
0.0355477642569391 0.914742802253283
0.0353616646916342 0.913048326384649
0.035221563834473 0.912437208683299
0.0348880820607972 0.911661695054524
0.034713388402078 0.910749213752318
0.0345430968361751 0.910239244970763
0.0343866492689519 0.909764632018725
0.0342216761009016 0.908938254602478
0.0340466732095586 0.908373602909478
0.0339666261648 0.908065584774426
0.0337311826526687 0.90778939267249
0.0334346839756811 0.906725245856106
0.0332398786040555 0.906005051659438
0.0330303457917772 0.905728280902355
0.032772098178818 0.905344458942971
0.0326395077278141 0.904575889175966
0.0324837730830574 0.903943997754818
0.0324012274701425 0.90337512187924
0.0323336417384055 0.902415827375596
0.0321381606419223 0.90137841442703
0.0319391191131809 0.90083042800228
0.0316541383585622 0.899738679335357
0.0314679743213839 0.899373663668269
0.0313497044247245 0.898077302541164
0.0311375021057473 0.897223033946804
0.0310062957880175 0.896641138330406
0.0308922846276777 0.895280372885377
0.0307278465419032 0.894430733532198
0.0305069303304953 0.89403944692141
0.0303094382677738 0.8930351909128
0.0300762952042652 0.89208069924688
0.0299244931962761 0.891593471612625
0.0297089276347614 0.890668144166143
0.0295084633316338 0.889864044973078
0.0294134159183069 0.888608421168363
0.0293420276931404 0.887559898040963
0.0291549715467677 0.886426196875841
0.0289873968961437 0.884601812926577
0.0288813897111368 0.883048065989833
0.0286182849832327 0.882386084501011
0.0285173938550944 0.881840470562366
0.0283890602792703 0.880364494877455
0.0283241857660162 0.879170150652868
0.0280963853451444 0.878289495383779
0.0279553025504801 0.876807328088789
0.0277611291481257 0.875581620755203
0.0276150896889985 0.874030651363167
0.0274128490586206 0.873362825457355
0.0273633138204179 0.872076012140185
0.0272624027622734 0.870577526770034
0.0270845220118197 0.869889447934056
0.0269088122995546 0.868696492481823
0.0267953084052001 0.867241637709799
0.0266075952008533 0.866520344068351
0.0264228819842726 0.865875722233956
0.0262088177115249 0.864694282019159
0.0260039996219262 0.863329928912215
0.0257834523266023 0.862905774689045
0.0256550963364839 0.861668378521478
0.0254150131125394 0.859841564220595
0.0252500498859128 0.858200151028993
0.024927672434865 0.85687387343076
0.0246960202255013 0.855713901321938
0.0244217422515293 0.85470420595494
0.0242143077818936 0.852823345263274
0.0240603647802787 0.851564712451791
0.0239263068883205 0.85001137057365
0.0237491967712775 0.84807050334318
0.0235357255298733 0.846746713962081
0.0233513708041448 0.845175433774365
0.0231995345113383 0.843618562099824
0.0228427372742184 0.841573652673821
0.0225942361348131 0.840002488217135
0.0225345516429818 0.838654221723293
0.0222904003931554 0.836232897123795
0.0220092835439983 0.834581820391229
0.0215736660086065 0.832185377963076
0.0214391367455274 0.831025405854254
0.0212098608991342 0.828627227460659
0.0209252413252229 0.826047235619696
0.020866148815981 0.824211047105422
0.0207208820307332 0.821548539040416
0.0204922785840373 0.81793773091957
0.0203135079445461 0.815298947715614
0.0200475063233599 0.813366355253755
0.0198915185001412 0.811087321955044
0.0197065570525794 0.8064668184672
0.019535211973204 0.802919373085013
0.01913184415023 0.800566156196384
0.0188892163908102 0.797041104768408
0.0184956742372694 0.793284301953829
0.0181628334827806 0.788999707779151
0.0177832590457687 0.782629698318139
0.0174906635103693 0.777475674784234
0.0170584630398383 0.771645608441421
0.0165093181864573 0.763556414536975
0.0161195445740089 0.756697036417662
0.0155180707411238 0.74617147287988
0.015163004739193 0.73592887170926
0.0145777184909992 0.722986497082131
0.0136042847400177 0.706272968992764
0.0124778040934322 0.681523078213923
0.0109700889313447 0.642599723981495
0.00857652859164413 0.575488978066077
0.00408212298519928 0.388836295565476
0 0
};
\addlegendentry{Smoothed RNN with STFT features}
\addplot [very thin, white!50.19607843137255!black]
table {%
	0 1
	1 0
};
\addlegendentry{Equal error rate}
\end{axis}
\end{tikzpicture}

==> images/rnn_smooth.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill=none, draw=none, anchor=north east, yshift=-3cm, xshift=0.3cm},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Falschalarmrate},
xmajorgrids,
xmin=0, xmax=0.3,
xtick={0, 0.1, 0.2, 0.3},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Detektionsrate},
ymajorgrids,
ymin=0.85, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
1 1
0.238787290493673 0.994743109190118
0.159088627114594 0.988551838430618
0.159088627114594 0.988551838430618
0.159088627114594 0.988551838430618
0.120824831181157 0.983471303184561
0.098641949994931 0.979193088855242
0.098641949994931 0.979193088855242
0.098641949994931 0.979193088855242
0.083830142235048 0.975453354230222
0.0726823533060747 0.972011513775806
0.0726823533060747 0.972011513775806
0.0726823533060747 0.972011513775806
0.0638116813754129 0.968695087874628
0.0565923610765189 0.965491894980677
0.0565923610765189 0.965491894980677
0.0565923610765189 0.965491894980677
0.0506439754162052 0.962447615891491
0.0455927238734357 0.95946507509231
0.0455927238734357 0.95946507509231
0.0455927238734357 0.95946507509231
0.0413185832280381 0.956600473806769
0.0375215935308147 0.953532662185519
0.0375215935308147 0.953532662185519
0.0375215935308147 0.953532662185519
0.0342374813889811 0.950689932312132
0.0312149756884234 0.947895928622785
0.0312149756884234 0.947895928622785
0.0312149756884234 0.947895928622785
0.0285725756190341 0.945024959710921
0.0261448501430058 0.942093083069008
0.0261448501430058 0.942093083069008
0.0261448501430058 0.942093083069008
0.0240456810129641 0.939239279062885
0.0221014682092915 0.936384644496807
0.0221014682092915 0.936384644496807
0.0221014682092915 0.936384644496807
0.0203824203369069 0.933445569668615
0.0187384708268981 0.930570171103656
0.0187384708268981 0.930570171103656
0.0187384708268981 0.930570171103656
0.0172069608413155 0.927794716586642
0.0158504190761127 0.924929007887828
0.0158504190761127 0.924929007887828
0.0158504190761127 0.924929007887828
0.0145455617357153 0.922007928525333
0.0134113396657812 0.919137513320105
0.0134113396657812 0.919137513320105
0.0134113396657812 0.919137513320105
0.0123678201371589 0.916312225205778
0.0114639824478738 0.913473648132168
0.0114639824478738 0.913473648132168
0.0114639824478738 0.913473648132168
0.0105998256205617 0.910552291916354
0.00984880591703863 0.90770208700337
0.00984880591703863 0.90770208700337
0.00915460655494506 0.904823089345272
0.00915460655494506 0.904823089345272
0.00848613296983405 0.902064522880681
0.00848613296983405 0.902064522880681
0.00848613296983405 0.902064522880681
0.00784973542522041 0.899251693165682
0.00729430236397605 0.896563170590647
0.00729430236397605 0.896563170590647
0.00729430236397605 0.896563170590647
0.00680113833768881 0.893878247108752
0.00634836923007801 0.891332027139377
0.00634836923007801 0.891332027139377
0.00634836923007801 0.891332027139377
0.00598428271661433 0.888688354801924
0.00562118309159419 0.886286929118075
0.00562118309159419 0.886286929118075
0.00562118309159419 0.886286929118075
0.00527868610881792 0.884000120708047
0.00496526955916327 0.881927319913146
0.00496526955916327 0.881927319913146
0.00496526955916327 0.881927319913146
0.00470405931039318 0.879786966908553
0.00446213011939042 0.877807188828636
0.00446213011939042 0.877807188828636
0.00446213011939042 0.877807188828636
0.00422572242385076 0.875780068831272
0.00402792672355605 0.873901619065891
0.00402792672355605 0.873901619065891
0.00402792672355605 0.873901619065891
0.00384808166150394 0.872017078527506
0.00368705029280766 0.870150533454817
0.00368705029280766 0.870150533454817
0.00368705029280766 0.870150533454817
0.00349806491358187 0.868444009600166
0.0033454011436754 0.866728626439326
0.0033454011436754 0.866728626439326
0.0033454011436754 0.866728626439326
0.00320729267185726 0.865167173723519
0.00307120963348332 0.863556164263718
0.00307120963348332 0.863556164263718
0.00307120963348332 0.863556164263718
0.00294764650115402 0.861960104883111
0.00283073975223626 0.860292617346355
0.00283073975223626 0.860292617346355
0.00283073975223626 0.860292617346355
0.00273015357777597 0.858717321964629
0.00262476328426925 0.85731256822704
0.00262476328426925 0.85731256822704
0.00262476328426925 0.85731256822704
0.00252677967296433 0.855854658652317
0.00244009818940376 0.854415575103246
0.00244009818940376 0.854415575103246
0.00236659545139483 0.852983136033816
0.00236659545139483 0.852983136033816
0.00228661289833152 0.851491727207566
0.00228661289833152 0.851491727207566
0.0022102818546657 0.850068978004281
0.0022102818546657 0.850068978004281
0.00214914933025015 0.848780225807104
0.00214914933025015 0.848780225807104
0.00214914933025015 0.848780225807104
0.00207275317715882 0.847451883585394
0.00200917278508244 0.846155933201939
0.00200917278508244 0.846155933201939
0.00200917278508244 0.846155933201939
0.00195733548078158 0.844764191570315
0.00190175924206146 0.843481530146143
0.00190175924206146 0.843481530146143
0.00190175924206146 0.843481530146143
0.00184516727634084 0.842158448137483
0.00178303161541149 0.840902364631878
0.00178303161541149 0.840902364631878
0.00178303161541149 0.840902364631878
0.00173294122266603 0.839555473237836
0.00168166921897128 0.83821439576348
0.00168166921897128 0.83821439576348
0.00168166921897128 0.83821439576348
0.00161877940644956 0.836846463517239
0.00156131644978144 0.835467180284943
0.00156131644978144 0.835467180284943
0.00156131644978144 0.835467180284943
0.00151567112313565 0.834003733643852
0.0014683762159529 0.832683697021695
0.0014683762159529 0.832683697021695
0.0014683762159529 0.832683697021695
0.00141214472229404 0.831366152079404
0.00136073322891776 0.829929837063517
0.00136073322891776 0.829929837063517
0.00136073322891776 0.829929837063517
0.00129969426576283 0.828492691487674
0.00123368655094407 0.827020108687076
0.00123368655094407 0.827020108687076
0.00123368655094407 0.827020108687076
0.00117470797192734 0.825226376037127
0.00112665963149456 0.823469464878526
0.00112665963149456 0.823469464878526
0.00112665963149456 0.823469464878526
0.0010698114315405 0.821679608175035
0.00100985019792604 0.819806972329341
0.00100985019792604 0.819806972329341
0.00100985019792604 0.819806972329341
0.000952153233024712 0.817759642039733
0.00089523269179627 0.81578097137309
0.00089523269179627 0.81578097137309
0.00089523269179627 0.81578097137309
0.000840447389813281 0.813632312768946
0.000787574352260019 0.811309513427524
0.000787574352260019 0.811309513427524
0.000787574352260019 0.811309513427524
0.000735098690006075 0.808753326738687
0.000682503598232758 0.806209598449178
0.000682503598232758 0.806209598449178
0.000682503598232758 0.806209598449178
0.00064056740132714 0.80332727855126
0.000594471919491707 0.800124362510628
0.000594471919491707 0.800124362510628
0.000594471919491707 0.800124362510628
0.000554061223360148 0.796582578008267
0.000510926656264205 0.792646554380498
0.000510926656264205 0.792646554380498
0.000510926656264205 0.792646554380498
0.000458816074549861 0.788284730349021
0.000405286082117222 0.783153254092377
0.000405286082117222 0.783153254092377
0.000405286082117222 0.783153254092377
0.000353922455869219 0.777202568866571
0.000298445560802682 0.770221158736342
0.000298445560802682 0.770221158736342
0.000298445560802682 0.770221158736342
0.000248477736574293 0.761759137059281
0.000199773084105187 0.75101916627838
0.000199773084105187 0.75101916627838
0.000199773084105187 0.75101916627838
0.00015591388865565 0.736798318725168
9.77571144442383e-05 0.716334982548551
9.77571144442383e-05 0.716334982548551
9.77571144442383e-05 0.716334982548551
5.29729606737361e-05 0.683486613173068
1.94145975816145e-05 0.612777445092374
1.94145975816145e-05 0.612777445092374
1.94145975816145e-05 0.612777445092374
1.96396484506391e-06 0.296418819270431
0 0
0 0
};
\addlegendentry{RNN (Mel)}
\addplot [semithick, color1]
table {%
1 1
1 1
0.292656935974554 0.994544605360822
0.164305437996919 0.985516972354258
0.164305437996919 0.985516972354258
0.164305437996919 0.985516972354258
0.111251429236345 0.976801076184219
0.0824120261603077 0.968895806530471
0.0824120261603077 0.968895806530471
0.0824120261603077 0.968895806530471
0.0640492250444951 0.961771540087945
0.0509708907217439 0.955111279807066
0.0509708907217439 0.955111279807066
0.0509708907217439 0.955111279807066
0.0415091468513289 0.948773276788812
0.0341841989285606 0.942676136157569
0.0341841989285606 0.942676136157569
0.0341841989285606 0.942676136157569
0.0283517430466242 0.936916756574782
0.0236891637353934 0.93109037848894
0.0236891637353934 0.93109037848894
0.0236891637353934 0.93109037848894
0.0199235481481685 0.925260401309959
0.0169481447350658 0.919587123109196
0.0169481447350658 0.919587123109196
0.0169481447350658 0.919587123109196
0.0144620779361676 0.913986657331173
0.0124450801439338 0.908626500233526
0.0124450801439338 0.908626500233526
0.0124450801439338 0.908626500233526
0.0107701378299552 0.903350506544674
0.00936559953998247 0.898288243617631
0.00936559953998247 0.898288243617631
0.00936559953998247 0.898288243617631
0.008241877507322 0.893818446791976
0.00733191625918422 0.88950507209122
0.00733191625918422 0.88950507209122
0.00733191625918422 0.88950507209122
0.00659875413663339 0.885469104415506
0.00595009756353698 0.881659325900929
0.00595009756353698 0.881659325900929
0.00595009756353698 0.881659325900929
0.00540311757765156 0.878233542938981
0.00494650019650474 0.874770938485684
0.00494650019650474 0.874770938485684
0.00494650019650474 0.874770938485684
0.00454676824111037 0.871588509590614
0.00419599755868794 0.868479169971603
0.00419599755868794 0.868479169971603
0.00419599755868794 0.868479169971603
0.00390824186415366 0.865723095186877
0.00365312492435487 0.863109876714449
0.00365312492435487 0.863109876714449
0.00365312492435487 0.863109876714449
0.00343892693883175 0.86056614842494
0.00323146555923067 0.858305364226841
0.00323146555923067 0.858305364226841
0.00305151966975884 0.856021324349997
0.00305151966975884 0.856021324349997
0.0028920652746973 0.853853286013564
0.0028920652746973 0.853853286013564
0.0028920652746973 0.853853286013564
0.00275318713360674 0.851650087305694
0.00262997655681631 0.849759732847622
0.00262997655681631 0.849759732847622
0.00262997655681631 0.849759732847622
0.00249743791091958 0.847784107567481
0.00237847854967917 0.8458710511373
0.00237847854967917 0.8458710511373
0.00237847854967917 0.8458710511373
0.00228435324551886 0.844094206539774
0.00218686084993379 0.842334249994671
0.00218686084993379 0.842334249994671
0.00218686084993379 0.842334249994671
0.00210636917778016 0.840583429609075
0.00201916557851391 0.8389367060712
0.00201916557851391 0.8389367060712
0.00201916557851391 0.8389367060712
0.00194242953489591 0.837315176185299
0.00187060078054832 0.835628032062937
0.00187060078054832 0.835628032062937
0.00187060078054832 0.835628032062937
0.00180118248981481 0.833953900046539
0.00173547513440836 0.832401306636922
0.00173547513440836 0.832401306636922
0.00173547513440836 0.832401306636922
0.00168125291785825 0.830911558930582
0.00162886070204386 0.829464723488595
0.00162886070204386 0.829464723488595
0.00162886070204386 0.829464723488595
0.00157009716718898 0.827999338874276
0.00152076006088509 0.82646557149031
0.00152076006088509 0.82646557149031
0.00152076006088509 0.82646557149031
0.00146696320010402 0.825123940309317
0.00142458158254831 0.823652464921992
0.00142458158254831 0.823652464921992
0.00142458158254831 0.823652464921992
0.00137192926482228 0.822198708147046
0.00132878078689805 0.820801152595735
0.00132878078689805 0.820801152595735
0.00132878078689805 0.820801152595735
0.0012868559721843 0.819342135607739
0.00125174267811488 0.817788434784848
0.00125174267811488 0.817788434784848
0.00125174267811488 0.817788434784848
0.00121043251559357 0.816264910973663
0.00117650131587016 0.814812261611989
0.00117650131587016 0.814812261611989
0.00114322478890977 0.813362103930182
0.00114322478890977 0.813362103930182
0.00110435485383171 0.811870418250614
0.00110435485383171 0.811870418250614
0.00106995183353995 0.810405033636294
0.00106995183353995 0.810405033636294
0.00103772784581346 0.808837767000801
0.00103772784581346 0.808837767000801
0.00103772784581346 0.808837767000801
0.00100992683648864 0.807376812039576
0.00098286718387738 0.805854672494983
0.00098286718387738 0.805854672494983
0.00098286718387738 0.805854672494983
0.000953293891421229 0.804371569268285
0.000923761164135139 0.802781877514001
0.000923761164135139 0.802781877514001
0.000923761164135139 0.802781877514001
0.000889942006632665 0.801177235680523
0.000867489223522363 0.799674199014901
0.000867489223522363 0.799674199014901
0.000867489223522363 0.799674199014901
0.000845770699923184 0.798099734193129
0.000813865708057387 0.796384904738926
0.000813865708057387 0.796384904738926
0.000813865708057387 0.796384904738926
0.000783522410621755 0.794719078322081
0.00076250682603292 0.792941680017918
0.00076250682603292 0.792941680017918
0.00076250682603292 0.792941680017918
0.000736765166290806 0.791133827848731
0.000713230681204611 0.78944114666
0.000713230681204611 0.78944114666
0.000713230681204611 0.78944114666
0.00069403800147318 0.787630802810947
0.000667475967638063 0.785545820470036
0.000667475967638063 0.785545820470036
0.000667475967638063 0.785545820470036
0.00064572887769287 0.783630549213307
0.000626362768300232 0.781592631936525
0.000626362768300232 0.781592631936525
0.000626362768300232 0.781592631936525
0.000601185773048821 0.779524814501355
0.000573371497628525 0.777421836694748
0.000573371497628525 0.777421836694748
0.000573371497628525 0.777421836694748
0.000553448953162797 0.775374783258458
0.000535474226105707 0.773223909827767
0.000535474226105707 0.773223909827767
0.000535474226105707 0.773223909827767
0.000512084476498508 0.770816393370913
0.000487695772162549 0.768400294461189
0.000487695772162549 0.768400294461189
0.000487695772162549 0.768400294461189
0.000460838043896103 0.76575246932396
0.000445341805139126 0.762776849857739
0.000445341805139126 0.762776849857739
0.000445341805139126 0.762776849857739
0.000427592866092817 0.759733955035145
0.000402386033433969 0.756547373340299
0.000402386033433969 0.756547373340299
0.000402386033433969 0.756547373340299
0.000374536256080274 0.753121313525032
0.000350416712685313 0.748940274710474
0.000350416712685313 0.748940274710474
0.000350416712685313 0.748940274710474
0.000329287021505733 0.744806024106726
0.000302784524890244 0.740120558546033
0.000302784524890244 0.740120558546033
0.000302784524890244 0.740120558546033
0.000278275218570604 0.73503393252697
0.000249341723753862 0.729216690600636
0.000249341723753862 0.729216690600636
0.000249341723753862 0.729216690600636
0.000228002362824452 0.722258813002472
0.000206826091946067 0.714364340628141
0.000206826091946067 0.714364340628141
0.000206826091946067 0.714364340628141
0.000182313929177738 0.705354979940593
0.000156412891083185 0.693914570264126
0.000156412891083185 0.693914570264126
0.000156412891083185 0.693914570264126
0.000130552669954819 0.679181267218546
8.9952119906517e-05 0.658630445393313
8.9952119906517e-05 0.658630445393313
8.9952119906517e-05 0.658630445393313
5.17662609299144e-05 0.62660682205336
1.35612779336272e-05 0.564492842095879
1.35612779336272e-05 0.564492842095879
1.35612779336272e-05 0.564492842095879
6.54868370128925e-08 0.333926629994676
0 0
0 0
};
\addlegendentry{RNN (STFT)}
\addplot [semithick, color2]
table {%
1 1
1 1
0.286974762533145 0.994556510053513
0.18714191574755 0.990882112811637
0.18714191574755 0.990882112811637
0.18714191574755 0.990882112811637
0.140473251220526 0.98825283684674
0.112501067625313 0.986119405175108
0.112501067625313 0.986119405175108
0.112501067625313 0.986119405175108
0.0936424012648223 0.98424233967632
0.0803787452275261 0.982514221262833
0.0803787452275261 0.982514221262833
0.0803787452275261 0.982514221262833
0.0705003806707164 0.981192523520766
0.0626537370627748 0.979776141943804
0.0626537370627748 0.979776141943804
0.0626537370627748 0.979776141943804
0.0567355464309886 0.97842952740308
0.0518892381694647 0.977282247251608
0.0518892381694647 0.977282247251608
0.0518892381694647 0.977282247251608
0.0477516764612859 0.976196428536822
0.0443232362800786 0.975058007691539
0.0443232362800786 0.975058007691539
0.0443232362800786 0.975058007691539
0.0413926053683541 0.974186473445199
0.0389433274337779 0.973298327999754
0.0389433274337779 0.973298327999754
0.0389433274337779 0.973298327999754
0.0367083087310272 0.972401046394802
0.0348485407242463 0.971471926658234
0.0348485407242463 0.971471926658234
0.0348485407242463 0.971471926658234
0.0331184805092989 0.970700890166475
0.0316004488024977 0.970119498197823
0.0316004488024977 0.970119498197823
0.0316004488024977 0.970119498197823
0.0300074372237067 0.969430687141631
0.0286601906861657 0.968773160510418
0.0286601906861657 0.968773160510418
0.0286601906861657 0.968773160510418
0.0275016046092094 0.968202565821184
0.0263121923981569 0.967489114819654
0.0263121923981569 0.967489114819654
0.0263121923981569 0.967489114819654
0.025207001964531 0.966809439922968
0.0242294339479633 0.965880873893037
0.0242294339479633 0.965880873893037
0.0242294339479633 0.965880873893037
0.0233282587517266 0.965244941820659
0.0224528760907618 0.964733316888246
0.0224528760907618 0.964733316888246
0.0224528760907618 0.964733316888246
0.0215707205625126 0.964066100390889
0.0208189541592678 0.963354033655951
0.0208189541592678 0.963354033655951
0.0200711988431121 0.962851268029726
0.0200711988431121 0.962851268029726
0.0193937651402879 0.962226686943404
0.0193937651402879 0.962226686943404
0.0193937651402879 0.962226686943404
0.0187351415396778 0.961613456843136
0.0181648677386347 0.960812243339671
0.0181648677386347 0.960812243339671
0.0181648677386347 0.960812243339671
0.0175515009826498 0.960156931535005
0.0170410508833434 0.959362362511181
0.0170410508833434 0.959362362511181
0.0170410508833434 0.959362362511181
0.0164521049249937 0.958821667980336
0.0159538465539048 0.957986401518707
0.0159538465539048 0.957986401518707
0.0159538465539048 0.957986401518707
0.0154302867385372 0.957507168424547
0.0149392841775227 0.956988068452537
0.0149392841775227 0.956988068452537
0.0149392841775227 0.956988068452537
0.014407482826993 0.956502744585372
0.0139757974945778 0.955892283018288
0.0139757974945778 0.955892283018288
0.0139757974945778 0.955892283018288
0.0135757412687561 0.95534854310094
0.0131916742613609 0.954612943833937
0.0131916742613609 0.954612943833937
0.0131916742613609 0.954612943833937
0.0127721293461111 0.953877621420252
0.0123663646722314 0.953231999481731
0.0123663646722314 0.953231999481731
0.0123663646722314 0.953231999481731
0.0119495411206989 0.952628182394288
0.0116103689195025 0.951993911441822
0.0116103689195025 0.951993911441822
0.0116103689195025 0.951993911441822
0.0112131933589716 0.951408643526713
0.0108872986337686 0.950827805264698
0.0108872986337686 0.950827805264698
0.0108872986337686 0.950827805264698
0.0105355447063881 0.950321440545335
0.0102848986151727 0.949707379885111
0.0102848986151727 0.949707379885111
0.0102848986151727 0.949707379885111
0.0100297849138287 0.948931083180303
0.00975077896639165 0.948426656434168
0.00975077896639165 0.948426656434168
0.00975077896639165 0.948426656434168
0.00950572120150342 0.947983414271401
0.00929113474624653 0.947386241663601
0.00929113474624653 0.947386241663601
0.00904292071299711 0.946831427613516
0.00904292071299711 0.946831427613516
0.00877436643303775 0.946093336666647
0.00877436643303775 0.946093336666647
0.0085053162864669 0.945457127740952
0.0085053162864669 0.945457127740952
0.00826303307790608 0.944911726703693
0.00826303307790608 0.944911726703693
0.00826303307790608 0.944911726703693
0.00804616671221496 0.944320091162261
0.00778634466939286 0.943657304317998
0.00778634466939286 0.943657304317998
0.00778634466939286 0.943657304317998
0.0075953064677515 0.943009190699611
0.00732872636491307 0.941987878808014
0.00732872636491307 0.941987878808014
0.00732872636491307 0.941987878808014
0.00713762463184836 0.941192202370916
0.00694998282445444 0.940332295963949
0.00694998282445444 0.940332295963949
0.00694998282445444 0.940332295963949
0.00675371839610809 0.939613584749369
0.00658534151717802 0.938474333344131
0.00658534151717802 0.938474333344131
0.00658534151717802 0.938474333344131
0.00644442096389633 0.937475723424642
0.00625054411236105 0.936492063584348
0.00625054411236105 0.936492063584348
0.00625054411236105 0.936492063584348
0.00605904167524132 0.935527229769705
0.00591397172265611 0.934436150841869
0.00591397172265611 0.934436150841869
0.00591397172265611 0.934436150841869
0.00567189461430221 0.933458028067943
0.00551913775053911 0.932192254696194
0.00551913775053911 0.932192254696194
0.00551913775053911 0.932192254696194
0.00532377154965956 0.931036392091851
0.00513934509186588 0.929882467460737
0.00513934509186588 0.929882467460737
0.00513934509186588 0.929882467460737
0.00497014481275222 0.928682862032087
0.00479098455435383 0.927243224776379
0.00479098455435383 0.927243224776379
0.00479098455435383 0.927243224776379
0.00459319021630646 0.92580026528085
0.00442257639669216 0.924403263436176
0.00442257639669216 0.924403263436176
0.00442257639669216 0.924403263436176
0.00417726609008935 0.922898011944006
0.00401533128986113 0.921031743724635
0.00401533128986113 0.921031743724635
0.00401533128986113 0.921031743724635
0.00381880658577262 0.919156062492438
0.00367207130205189 0.91708796820395
0.00367207130205189 0.91708796820395
0.00367207130205189 0.91708796820395
0.00349724412735772 0.914966994931646
0.00329814610419167 0.912588548073226
0.00329814610419167 0.912588548073226
0.00329814610419167 0.912588548073226
0.00312013759108004 0.910088562608025
0.00292825991087275 0.907390627020164
0.00292825991087275 0.907390627020164
0.00292825991087275 0.907390627020164
0.00276978869264045 0.90486517104967
0.00254981050474607 0.90182504476026
0.00254981050474607 0.90182504476026
0.00254981050474607 0.90182504476026
0.00233364030671546 0.898407290544546
0.00212449042876272 0.894364124682553
0.00212449042876272 0.894364124682553
0.00212449042876272 0.894364124682553
0.00185943784633413 0.89013878933705
0.00168652734078763 0.884972152708968
0.00168652734078763 0.884972152708968
0.00168652734078763 0.884972152708968
0.00147419836874608 0.879040293508814
0.00126775654455791 0.872043102739436
0.00126775654455791 0.872043102739436
0.00126775654455791 0.872043102739436
0.00101417652165652 0.862317522517173
0.000748787505743316 0.850741454714687
0.000748787505743316 0.850741454714687
0.000748787505743316 0.850741454714687
0.000527339723532551 0.834805777707272
0.000289597953613508 0.807156159944806
0.000289597953613508 0.807156159944806
0.000289597953613508 0.807156159944806
8.42246876815862e-05 0.741367505892131
0 0
0 0
};
\addlegendentry{RNN / Segmented (Mel)}
\addplot [semithick, color3]
table {%
1 1
1 1
0.284780526639985 0.997683291431584
0.183106354400567 0.995572838585379
0.183106354400567 0.995572838585379
0.183106354400567 0.995572838585379
0.139702350617961 0.993841121078753
0.114549910019573 0.992294895295459
0.114549910019573 0.992294895295459
0.114549910019573 0.992294895295459
0.0975133716270407 0.990650109730813
0.0850213025282764 0.989271933911791
0.0850213025282764 0.989271933911791
0.0850213025282764 0.989271933911791
0.0754642313112802 0.988286059244949
0.0679094551558977 0.987298800311515
0.0679094551558977 0.987298800311515
0.0679094551558977 0.987298800311515
0.061472459531604 0.986327598870549
0.0561974194983258 0.98536913268223
0.0561974194983258 0.98536913268223
0.0561974194983258 0.98536913268223
0.0517355662736654 0.984361109749916
0.047683870224333 0.983240961223647
0.047683870224333 0.983240961223647
0.047683870224333 0.983240961223647
0.0442325429265149 0.982338696258964
0.0414283663530025 0.981635488830214
0.0414283663530025 0.981635488830214
0.0414283663530025 0.981635488830214
0.0386666419333356 0.980857254152177
0.0362503494321456 0.980189207094865
0.0362503494321456 0.980189207094865
0.0362503494321456 0.980189207094865
0.0340843127098632 0.979501503451946
0.0321962705407729 0.978753722638933
0.0321962705407729 0.978753722638933
0.0321962705407729 0.978753722638933
0.0304394570791449 0.97816900843046
0.0288073391540987 0.977445313856149
0.0288073391540987 0.977445313856149
0.0288073391540987 0.977445313856149
0.0273719928372918 0.976891330366019
0.0260723165314128 0.976221345335478
0.0260723165314128 0.976221345335478
0.0260723165314128 0.976221345335478
0.0249643510826577 0.97572273250903
0.0239114847232417 0.975148815579976
0.0239114847232417 0.975148815579976
0.0239114847232417 0.975148815579976
0.0228742830647289 0.974732705042412
0.0218324460279969 0.974175122459144
0.0218324460279969 0.974175122459144
0.0218324460279969 0.974175122459144
0.0210102740097354 0.973758181361626
0.0201873033352829 0.973021474681349
0.0201873033352829 0.973021474681349
0.0194128396724528 0.972245731683177
0.0194128396724528 0.972245731683177
0.0186352500028354 0.971671537900804
0.0186352500028354 0.971671537900804
0.0186352500028354 0.971671537900804
0.0179167770290046 0.971181230673908
0.0173752750815958 0.970766504402937
0.0173752750815958 0.970766504402937
0.0173752750815958 0.970766504402937
0.0166859941304665 0.970180959634509
0.0160411255241989 0.969702003393668
0.0160411255241989 0.969702003393668
0.0160411255241989 0.969702003393668
0.0155365025626594 0.969023435910256
0.014987994204472 0.968523438817216
0.014987994204472 0.968523438817216
0.014987994204472 0.968523438817216
0.014439148888285 0.968063308602026
0.0139900134815194 0.967562757802349
0.0139900134815194 0.967562757802349
0.0139900134815194 0.967562757802349
0.0135853299344785 0.967187898409228
0.0131594241810465 0.966724169100899
0.0131594241810465 0.966724169100899
0.0131594241810465 0.966724169100899
0.0127207964992825 0.966210052488621
0.0123522548901741 0.965760996406167
0.0123522548901741 0.965760996406167
0.0123522548901741 0.965760996406167
0.0119371851723425 0.965118419854148
0.0115178328127502 0.96465109145268
0.0115178328127502 0.96465109145268
0.0115178328127502 0.96465109145268
0.0111015368433811 0.964104029295511
0.0107424143057873 0.963663278812609
0.0107424143057873 0.963663278812609
0.0107424143057873 0.963663278812609
0.0103728181043074 0.963187921664907
0.0100594380831566 0.962661069799982
0.0100594380831566 0.962661069799982
0.0100594380831566 0.962661069799982
0.00976753748391179 0.962085491751017
0.00944306541282086 0.961423812320028
0.00944306541282086 0.961423812320028
0.00944306541282086 0.961423812320028
0.00913708817518732 0.960907204027884
0.00887693122374704 0.960424371840584
0.00887693122374704 0.960424371840584
0.00887693122374704 0.960424371840584
0.00864422733990663 0.95980532782063
0.0083993272053001 0.95936956069746
0.0083993272053001 0.95936956069746
0.00813280189629562 0.958761313956923
0.00813280189629562 0.958761313956923
0.00786804151458275 0.958355446992141
0.00786804151458275 0.958355446992141
0.00766861051600854 0.957783744889634
0.00766861051600854 0.957783744889634
0.00747846313447446 0.957233637345962
0.00747846313447446 0.957233637345962
0.00747846313447446 0.957233637345962
0.00727487866574427 0.956548425382909
0.00707811552056017 0.955939071229099
0.00707811552056017 0.955939071229099
0.00707811552056017 0.955939071229099
0.00686715479722253 0.955531543144406
0.00666938192480148 0.954961225308491
0.00666938192480148 0.954961225308491
0.00666938192480148 0.954961225308491
0.00652198542766404 0.954427175257287
0.00635631465389519 0.953956247762679
0.00635631465389519 0.953956247762679
0.00635631465389519 0.953956247762679
0.00618770947152977 0.953266606146531
0.00603434553805871 0.952594129436125
0.00603434553805871 0.952594129436125
0.00603434553805871 0.952594129436125
0.00587344015875423 0.951887322914236
0.00574597168918718 0.951279353027017
0.00574597168918718 0.951279353027017
0.00574597168918718 0.951279353027017
0.00559271825013755 0.950536001867099
0.00545001511440038 0.949576151412187
0.00545001511440038 0.949576151412187
0.00545001511440038 0.949576151412187
0.00532149236498781 0.948884571822811
0.00518794204883262 0.948056226694142
0.00518794204883262 0.948056226694142
0.00518794204883262 0.948056226694142
0.00504169356940541 0.947079488186807
0.00484804145468922 0.946295162735765
0.00484804145468922 0.946295162735765
0.00484804145468922 0.946295162735765
0.00469833296925699 0.945217926473849
0.00458485616406612 0.944532991364114
0.00458485616406612 0.944532991364114
0.00458485616406612 0.944532991364114
0.00443025931782483 0.94356151306983
0.00427109669698855 0.942572316163167
0.00427109669698855 0.942572316163167
0.00427109669698855 0.942572316163167
0.00411934584081329 0.941673373438305
0.0039587254880019 0.940680300585185
0.0039587254880019 0.940680300585185
0.0039587254880019 0.940680300585185
0.0037933186426556 0.939396254894421
0.00364308037827669 0.938148200135049
0.00364308037827669 0.938148200135049
0.00364308037827669 0.938148200135049
0.00349244696039132 0.937016146916089
0.00337645102811836 0.935483763798715
0.00337645102811836 0.935483763798715
0.00337645102811836 0.935483763798715
0.00322935625869523 0.933884659031606
0.00308017315863189 0.932141590538925
0.00308017315863189 0.932141590538925
0.00308017315863189 0.932141590538925
0.00292980765242424 0.930305222477942
0.00279199026127522 0.92820141411138
0.00279199026127522 0.92820141411138
0.00279199026127522 0.92820141411138
0.0026352670355393 0.925903808421933
0.00244524856798682 0.923391364557404
0.00244524856798682 0.923391364557404
0.00244524856798682 0.923391364557404
0.00227528362009335 0.920110929587619
0.00207977418423869 0.916859841069584
0.00207977418423869 0.916859841069584
0.00207977418423869 0.916859841069584
0.00191770171191029 0.91278400651602
0.00167522526823468 0.907416651232094
0.00167522526823468 0.907416651232094
0.00167522526823468 0.907416651232094
0.00142453549168745 0.901104395572451
0.00114642846880855 0.892504777796142
0.00114642846880855 0.892504777796142
0.00114642846880855 0.892504777796142
0.000795565772197138 0.879708894272763
0.000437633827229334 0.855390929343988
0.000437633827229334 0.855390929343988
0.000437633827229334 0.855390929343988
0.000128694714807966 0.780065232178883
0 0
0 0
};
\addlegendentry{RNN mit Glättung (STFT)}
\addplot [very thin, white!50.19607843137255!black]
table {%
	0 1
	1 0
};
\addlegendentry{Equal error rate}
\end{axis}

\end{tikzpicture}

==> images/sigpro.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../Heit2021.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz]{standalone}

\usepackage[expproduct=times]{siunitx}
%\usepackage{tikzpeople}


\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.7em, minimum width = 9em, fill=white, align=center, rounded corners=0.1cm},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
	   zigzag/.style = {% added for solution
	   	to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
	   		($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
	   		\tikztonodes},sharp corners},
  multiple/.style = 	{double copy shadow={shadow xshift=0.25em,shadow yshift=-0.25em,draw=black!30, left color=lightgreen!50!white, right color=lightgreen!10!white},fill=white,draw=black,thick,minimum height = 5.5em,minimum width=9.5em, rounded corners=0.1cm,left color=lightgreen!50!white, right color=lightgreen!10!white},
   		}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
\tikzstyle{every path}=[line width=0.1em]
\begin{tikzpicture}[auto, line width=0.1em, node distance = 1em]

\node[multiple, align=center](shadow){};
\node[block, at={(shadow.north)}, fill=none, yshift=-1.5em](ms){Minimum Statistics};
\node[block, below= of ms,fill=none](wf){Wiener filter};
\node[block, below= 1.5em of shadow, bottom color=yellow!50!white, top color=yellow!10!white](hp){Highpass};
\node[block, below= of hp, bottom color=yellow!50!white, top color=yellow!10!white](lpc){LPC};
\node[block, right=3em of wf, top color=red!40!white, bottom color=red!15!white](et){Energy Tracker};
%\node[block, below= of et.south east, anchor=north east, minimum width=4em, top color=red!40!white, bottom color=red!15!white](em){EM-Alg.};
\node[block, below=2em of et, top color=red!40!white, bottom color=red!10!white](viterbi){Median-Filter};

\draw[-latex] (ms) -- (wf);
\draw[-latex] ($(shadow.south) - (0,0.5em)$) -- (hp);
\draw[-latex] (hp) -- (lpc);
\draw[-latex] (lpc.south) -- ($(lpc.south) - (0,0.5em)$) -| ($(wf) !0.5! (et)$) |- ($(et.north) + (0,2em)$) -- (et.north);
%\draw[-latex] ($(et.south) - (2.5em,0)$) -- ($(viterbi.north) - (2.5em,0)$);
\draw[-latex] (et.south) -- (viterbi.north);
%\draw[-latex] ($(et.south) - (2.5em,0)$) |- (em.west);
%\draw[-latex] (em.south) -- (em.south |- viterbi.north);
\draw[-latex] ($(shadow.north) + (0,1.5em)$) -- node[above, pos=0.1]{Audio} (shadow.north);
\draw[-latex] (viterbi.south) -- node[below, pos=0.9]{SAD} ($(viterbi.south) - (0,1.5em)$);
\end{tikzpicture}
\end{document}

==> images/spectrograms.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1em, vertical sep=1.2em}]
\nextgroupplot[
% colorbar,
% colorbar style={ylabel={}},
% colormap/viridis,
height=\figureheight,
point meta max=35,
point meta min=-25,
tick align=outside,
tick pos=left,
title={(a) \movie{Clean}{Audio/examples_radio_noise/clean_signal.wav}},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={},
title style={yshift=-0.8em},
xmin=-0.5, xmax=375.5,
y grid style={white!69.01960784313725!black},
ylabel={Frequency bin index},
ymin=-0.5, ymax=512.5,
xlabel={Time frame index},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=375.5, ymin=-0.5, ymax=512.5] {images/spectrogram_clean.png};
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
yticklabels={},
title={(b) \movie{Noisy}{Audio/examples_radio_noise/observed_signal.wav}},
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=375.5,
y grid style={white!69.01960784313725!black},
ylabel={},
xlabel={Time frame index},
ymin=-0.5, ymax=512.5,
title style={yshift=-0.9em}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=375.5, ymin=-0.5, ymax=512.5] {images/spectrogram_noisyreverberated.png};
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time frame index},
xmin=-0.5, xmax=368.5,
title={(c) \movie{Enhanced}{Audio/examples_radio_noise/enhanced_with_masking.wav}},
y grid style={white!69.01960784313725!black},
ylabel={},
yticklabels={},
title style={yshift=-0.8em},
ytick style={draw=none},
ymin=-0.5, ymax=512.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=368.5, ymin=-0.5, ymax=512.5] {images/spectrogram_cleaned.png};
\end{groupplot}

\end{tikzpicture}

==> images/stoi.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mathrm{STOI}[y]$},
xmin=-0.00443069306930695, xmax=0.944183168316832,
y grid style={white!69.01960784313725!black},
ylabel={Relative Häufigkeit},
ymin=0, ymax=2.70367521099924
]
\draw[fill=color0,draw opacity=0] (axis cs:0.0386881188118812,0) rectangle (axis cs:0.0473118811881188,0.00347493761454822);
\draw[fill=color0,draw opacity=0] (axis cs:0.0473118811881188,0) rectangle (axis cs:0.0559356435643564,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.0559356435643564,0) rectangle (axis cs:0.0645594059405941,0.00694987522909644);
\draw[fill=color0,draw opacity=0] (axis cs:0.0645594059405941,0) rectangle (axis cs:0.0731831683168317,0.0138997504581929);
\draw[fill=color0,draw opacity=0] (axis cs:0.0731831683168317,0) rectangle (axis cs:0.0818069306930693,0.00694987522909645);
\draw[fill=color0,draw opacity=0] (axis cs:0.0818069306930693,0) rectangle (axis cs:0.0904306930693069,0.0243245633018375);
\draw[fill=color0,draw opacity=0] (axis cs:0.0904306930693069,0) rectangle (axis cs:0.0990544554455446,0.0104248128436447);
\draw[fill=color0,draw opacity=0] (axis cs:0.0990544554455446,0) rectangle (axis cs:0.107678217821782,0.0104248128436447);
\draw[fill=color0,draw opacity=0] (axis cs:0.107678217821782,0) rectangle (axis cs:0.11630198019802,0.00694987522909644);
\draw[fill=color0,draw opacity=0] (axis cs:0.11630198019802,0) rectangle (axis cs:0.124925742574257,0.0104248128436447);
\draw[fill=color0,draw opacity=0] (axis cs:0.124925742574257,0) rectangle (axis cs:0.133549504950495,0.0173746880727411);
\draw[fill=color0,draw opacity=0] (axis cs:0.133549504950495,0) rectangle (axis cs:0.142173267326733,0.0138997504581929);
\draw[fill=color0,draw opacity=0] (axis cs:0.142173267326733,0) rectangle (axis cs:0.15079702970297,0.031274438530934);
\draw[fill=color0,draw opacity=0] (axis cs:0.15079702970297,0) rectangle (axis cs:0.159420792079208,0.0277995009163858);
\draw[fill=color0,draw opacity=0] (axis cs:0.159420792079208,0) rectangle (axis cs:0.168044554455446,0.0243245633018376);
\draw[fill=color0,draw opacity=0] (axis cs:0.168044554455446,0) rectangle (axis cs:0.176668316831683,0.0625488770618679);
\draw[fill=color0,draw opacity=0] (axis cs:0.176668316831683,0) rectangle (axis cs:0.185292079207921,0.107723066050995);
\draw[fill=color0,draw opacity=0] (axis cs:0.185292079207921,0) rectangle (axis cs:0.193915841584158,0.0764486275200608);
\draw[fill=color0,draw opacity=0] (axis cs:0.193915841584158,0) rectangle (axis cs:0.202539603960396,0.114672941280091);
\draw[fill=color0,draw opacity=0] (axis cs:0.202539603960396,0) rectangle (axis cs:0.211163366336634,0.166797005498314);
\draw[fill=color0,draw opacity=0] (axis cs:0.211163366336634,0) rectangle (axis cs:0.219787128712871,0.149422317425573);
\draw[fill=color0,draw opacity=0] (axis cs:0.219787128712871,0) rectangle (axis cs:0.228410891089109,0.191121568800153);
\draw[fill=color0,draw opacity=0] (axis cs:0.228410891089109,0) rectangle (axis cs:0.237034653465347,0.31274438530934);
\draw[fill=color0,draw opacity=0] (axis cs:0.237034653465347,0) rectangle (axis cs:0.245658415841584,0.277995009163858);
\draw[fill=color0,draw opacity=0] (axis cs:0.245658415841584,0) rectangle (axis cs:0.254282178217822,0.41004263851669);
\draw[fill=color0,draw opacity=0] (axis cs:0.254282178217822,0) rectangle (axis cs:0.262905940594059,0.608114082545938);
\draw[fill=color0,draw opacity=0] (axis cs:0.262905940594059,0) rectangle (axis cs:0.271529702970297,0.549040143098619);
\draw[fill=color0,draw opacity=0] (axis cs:0.271529702970297,0) rectangle (axis cs:0.280153465346535,0.70193739813874);
\draw[fill=color0,draw opacity=0] (axis cs:0.280153465346535,0) rectangle (axis cs:0.288777227722772,0.938233155928025);
\draw[fill=color0,draw opacity=0] (axis cs:0.288777227722772,0) rectangle (axis cs:0.29740099009901,0.948657968771664);
\draw[fill=color0,draw opacity=0] (axis cs:0.29740099009901,0) rectangle (axis cs:0.306024752475248,1.29267679261194);
\draw[fill=color0,draw opacity=0] (axis cs:0.306024752475248,0) rectangle (axis cs:0.314648514851485,1.25792741646646);
\draw[fill=color0,draw opacity=0] (axis cs:0.314648514851485,0) rectangle (axis cs:0.323272277227723,1.60542117792128);
\draw[fill=color0,draw opacity=0] (axis cs:0.323272277227723,0) rectangle (axis cs:0.33189603960396,1.7652683081905);
\draw[fill=color0,draw opacity=0] (axis cs:0.33189603960396,0) rectangle (axis cs:0.340519801980198,1.67839486782679);
\draw[fill=color0,draw opacity=0] (axis cs:0.340519801980198,0) rectangle (axis cs:0.349143564356436,2.15793625863444);
\draw[fill=color0,draw opacity=0] (axis cs:0.349143564356436,0) rectangle (axis cs:0.357767326732673,2.23090994853997);
\draw[fill=color0,draw opacity=0] (axis cs:0.357767326732673,0) rectangle (axis cs:0.366391089108911,2.31778338890366);
\draw[fill=color0,draw opacity=0] (axis cs:0.366391089108911,0) rectangle (axis cs:0.375014851485149,2.27955907514363);
\draw[fill=color0,draw opacity=0] (axis cs:0.375014851485149,0) rectangle (axis cs:0.383638613861386,2.22048513569631);
\draw[fill=color0,draw opacity=0] (axis cs:0.383638613861386,0) rectangle (axis cs:0.392262376237624,2.50195508247472);
\draw[fill=color0,draw opacity=0] (axis cs:0.392262376237624,0) rectangle (axis cs:0.400886138613861,2.57145383476568);
\draw[fill=color0,draw opacity=0] (axis cs:0.400886138613861,0) rectangle (axis cs:0.409509900990099,2.30040870083092);
\draw[fill=color0,draw opacity=0] (axis cs:0.409509900990099,0) rectangle (axis cs:0.418133663366337,2.52975458339112);
\draw[fill=color0,draw opacity=0] (axis cs:0.418133663366337,0) rectangle (axis cs:0.426757425742574,2.57492877238023);
\draw[fill=color0,draw opacity=0] (axis cs:0.426757425742574,0) rectangle (axis cs:0.435381188118812,2.30735857606002);
\draw[fill=color0,draw opacity=0] (axis cs:0.435381188118812,0) rectangle (axis cs:0.44400495049505,2.55755408430749);
\draw[fill=color0,draw opacity=0] (axis cs:0.44400495049505,0) rectangle (axis cs:0.452628712871287,2.01546381643797);
\draw[fill=color0,draw opacity=0] (axis cs:0.452628712871287,0) rectangle (axis cs:0.461252475247525,2.38380720358008);
\draw[fill=color0,draw opacity=0] (axis cs:0.461252475247525,0) rectangle (axis cs:0.469876237623762,2.25870944945634);
\draw[fill=color0,draw opacity=0] (axis cs:0.469876237623762,0) rectangle (axis cs:0.4785,2.04326331735435);
\draw[fill=color0,draw opacity=0] (axis cs:0.4785,0) rectangle (axis cs:0.487123762376238,2.11623700725987);
\draw[fill=color0,draw opacity=0] (axis cs:0.487123762376238,0) rectangle (axis cs:0.495747524752475,2.04673825496891);
\draw[fill=color0,draw opacity=0] (axis cs:0.495747524752475,0) rectangle (axis cs:0.504371287128713,1.90774075038697);
\draw[fill=color0,draw opacity=0] (axis cs:0.504371287128713,0) rectangle (axis cs:0.512995049504951,2.16141119624899);
\draw[fill=color0,draw opacity=0] (axis cs:0.512995049504951,0) rectangle (axis cs:0.521618811881188,1.89731593754333);
\draw[fill=color0,draw opacity=0] (axis cs:0.521618811881188,0) rectangle (axis cs:0.530242574257426,2.08148763111438);
\draw[fill=color0,draw opacity=0] (axis cs:0.530242574257426,0) rectangle (axis cs:0.538866336633663,2.08843750634348);
\draw[fill=color0,draw opacity=0] (axis cs:0.538866336633663,0) rectangle (axis cs:0.547490099009901,1.92164050084516);
\draw[fill=color0,draw opacity=0] (axis cs:0.547490099009901,0) rectangle (axis cs:0.556113861386139,1.97723950267794);
\draw[fill=color0,draw opacity=0] (axis cs:0.556113861386139,0) rectangle (axis cs:0.564737623762376,2.0467382549689);
\draw[fill=color0,draw opacity=0] (axis cs:0.564737623762376,0) rectangle (axis cs:0.573361386138614,1.69229461828498);
\draw[fill=color0,draw opacity=0] (axis cs:0.573361386138614,0) rectangle (axis cs:0.581985148514852,2.06063800542709);
\draw[fill=color0,draw opacity=0] (axis cs:0.581985148514852,0) rectangle (axis cs:0.590608910891089,1.7513685577323);
\draw[fill=color0,draw opacity=0] (axis cs:0.590608910891089,0) rectangle (axis cs:0.599232673267327,1.81044249717962);
\draw[fill=color0,draw opacity=0] (axis cs:0.599232673267327,0) rectangle (axis cs:0.607856435643565,1.81044249717962);
\draw[fill=color0,draw opacity=0] (axis cs:0.607856435643565,0) rectangle (axis cs:0.616480198019802,1.74094374488866);
\draw[fill=color0,draw opacity=0] (axis cs:0.616480198019802,0) rectangle (axis cs:0.62510396039604,1.90079087515788);
\draw[fill=color0,draw opacity=0] (axis cs:0.62510396039604,0) rectangle (axis cs:0.633727722772277,1.87646631185604);
\draw[fill=color0,draw opacity=0] (axis cs:0.633727722772277,0) rectangle (axis cs:0.642351485148515,1.52549761278667);
\draw[fill=color0,draw opacity=0] (axis cs:0.642351485148515,0) rectangle (axis cs:0.650975247524753,1.69924449351408);
\draw[fill=color0,draw opacity=0] (axis cs:0.650975247524753,0) rectangle (axis cs:0.65959900990099,1.61932092837947);
\draw[fill=color0,draw opacity=0] (axis cs:0.65959900990099,0) rectangle (axis cs:0.668222772277228,1.82781718525239);
\draw[fill=color0,draw opacity=0] (axis cs:0.668222772277228,0) rectangle (axis cs:0.676846534653465,1.62627080360857);
\draw[fill=color0,draw opacity=0] (axis cs:0.676846534653465,0) rectangle (axis cs:0.685470297029703,1.41777454673567);
\draw[fill=color0,draw opacity=0] (axis cs:0.685470297029703,0) rectangle (axis cs:0.694094059405941,1.49422317425573);
\draw[fill=color0,draw opacity=0] (axis cs:0.694094059405941,0) rectangle (axis cs:0.702717821782178,1.57762167700489);
\draw[fill=color0,draw opacity=0] (axis cs:0.702717821782178,0) rectangle (axis cs:0.711341584158416,1.38302517059019);
\draw[fill=color0,draw opacity=0] (axis cs:0.711341584158416,0) rectangle (axis cs:0.719965346534654,1.4698986109539);
\draw[fill=color0,draw opacity=0] (axis cs:0.719965346534654,0) rectangle (axis cs:0.728589108910891,1.25097754123736);
\draw[fill=color0,draw opacity=0] (axis cs:0.728589108910891,0) rectangle (axis cs:0.737212871287129,1.44904898526661);
\draw[fill=color0,draw opacity=0] (axis cs:0.737212871287129,0) rectangle (axis cs:0.745836633663366,1.32047629352832);
\draw[fill=color0,draw opacity=0] (axis cs:0.745836633663366,0) rectangle (axis cs:0.754460396039604,1.05638103482266);
\draw[fill=color0,draw opacity=0] (axis cs:0.754460396039604,0) rectangle (axis cs:0.763084158415842,1.29267679261194);
\draw[fill=color0,draw opacity=0] (axis cs:0.763084158415842,0) rectangle (axis cs:0.771707920792079,1.22317804032097);
\draw[fill=color0,draw opacity=0] (axis cs:0.771707920792079,0) rectangle (axis cs:0.780331683168317,0.893058966938892);
\draw[fill=color0,draw opacity=0] (axis cs:0.780331683168317,0) rectangle (axis cs:0.788955445544555,1.05290609720811);
\draw[fill=color0,draw opacity=0] (axis cs:0.788955445544555,0) rectangle (axis cs:0.797579207920792,0.788810838502456);
\draw[fill=color0,draw opacity=0] (axis cs:0.797579207920792,0) rectangle (axis cs:0.80620297029703,0.781860963273349);
\draw[fill=color0,draw opacity=0] (axis cs:0.80620297029703,0) rectangle (axis cs:0.814826732673267,0.785335900887897);
\draw[fill=color0,draw opacity=0] (axis cs:0.814826732673267,0) rectangle (axis cs:0.823450495049505,0.486491266036751);
\draw[fill=color0,draw opacity=0] (axis cs:0.823450495049505,0) rectangle (axis cs:0.832074257425743,0.569889768785908);
\draw[fill=color0,draw opacity=0] (axis cs:0.832074257425743,0) rectangle (axis cs:0.84069801980198,0.510815829338588);
\draw[fill=color0,draw opacity=0] (axis cs:0.84069801980198,0) rectangle (axis cs:0.849321782178218,0.284944884392954);
\draw[fill=color0,draw opacity=0] (axis cs:0.849321782178218,0) rectangle (axis cs:0.857945544554456,0.298844634851147);
\draw[fill=color0,draw opacity=0] (axis cs:0.857945544554456,0) rectangle (axis cs:0.866569306930693,0.264095258705665);
\draw[fill=color0,draw opacity=0] (axis cs:0.866569306930693,0) rectangle (axis cs:0.875193069306931,0.191121568800152);
\draw[fill=color0,draw opacity=0] (axis cs:0.875193069306931,0) rectangle (axis cs:0.883816831683168,0.107723066050995);
\draw[fill=color0,draw opacity=0] (axis cs:0.883816831683168,0) rectangle (axis cs:0.892440594059406,0.0972982532073501);
\draw[fill=color0,draw opacity=0] (axis cs:0.892440594059406,0) rectangle (axis cs:0.901064356435644,0.0486491266036751);
\end{axis}

\end{tikzpicture}

==> images/tikz_spect.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
axis line style={white!80.0!black},
%colorbar,
%colorbar style={ylabel={Energy / dB}},
%colormap/viridis,
height=4.5cm,
point meta max=30.9552748697889,
point meta min=-29.0447251302111,
tick align=outside,
tick pos=both,
title={United Kingdom, Newmarket\\STOI=${0.36}{}$},
title style={align=center},
width=0.35\textwidth,
x grid style={white!80.0!black},
xlabel={Time frame index},
xmin=-0.5, xmax=182.5,
xminorgrids,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Frequency bin index},
ymin=-0.5, ymax=512.5,
yminorgrids,
ytick style={color=white!15.0!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=182.5, ymin=-0.5, ymax=512.5] {images/tikzspect-000.png};

\nextgroupplot[
axis line style={white!80.0!black},
%colorbar,
%colorbar style={ylabel={Energy / dB}},
%colormap/viridis,
height=4.5cm,
point meta max=36.2013570575531,
point meta min=-23.7986429424469,
tick align=outside,
tick pos=both,
title style={align=center},
title={Belgium, Manage\\STOI=0.48},
width=0.35\textwidth,
x grid style={white!80.0!black},
xlabel={Time frame index},
xmin=-0.5, xmax=182.5,
xminorgrids,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
%ylabel={Frequency bin index},
ymin=-0.5, ymax=512.5,
yminorgrids,
yticklabels={},
ytick style={color=white!15.0!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=182.5, ymin=-0.5, ymax=512.5] {images/tikzspect-001.png};

\nextgroupplot[
axis line style={white!80.0!black},
colorbar,
colorbar style={ylabel={Energy / dB}, at={(1.05,1)}, width=0.3cm},
colormap/viridis,
height=4.5cm,
point meta max=40.8730387612487,
point meta min=-19.1269612387513,
tick align=outside,
tick pos=both,
title style={align=center},
title={Germany, Hagenow\\STOI=0.72},
width=0.35\textwidth,
x grid style={white!80.0!black},
xlabel={Time frame index},
xmin=-0.5, xmax=182.5,
xminorgrids,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
%ylabel={Frequency bin index},
ymin=-0.5, ymax=512.5,
yminorgrids,
yticklabels={},
ytick style={color=white!15.0!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=182.5, ymin=-0.5, ymax=512.5] {images/tikzspect-002.png};
\end{groupplot}

\end{tikzpicture}

==> images/vad.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = overview.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usepackage[expproduct=times]{siunitx}

\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em, minimum width = 3em, fill=white},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\begin{tikzpicture}[auto, line width=0.1em, node distance = 1em]
\vphantom{
\node[draw, minimum width=11em, color=white, text=black, minimum height=1em, align=center, anchor=west, at={(0,0)}](annotations){Coarse annotations $a_{t,k}$};}
\node[fill=blue, rectangle,, align=center, right = 0.4 of annotations, minimum width = 14.5em, minimum height=1em](annotation_bar){};
\vphantom{
\node[draw, minimum width=11em, color=white, text=black, minimum height=1em, align=center, anchor=west, below = 0.1 of annotations](alignments){Refined annotations $a^{(\text{ref})}_{t,k}$};}
\node[fill=blue!40, rectangle, align=center, right = 0.4 of alignments, minimum width = 14.5em, minimum height=1em]{};
\node[fill=blue, rectangle, line width=0.01, align=center, right = 0.8 of alignments, minimum width =3em, minimum height=1em](1){};
\node[fill=blue, rectangle, line width=0.01, align=center, right = 0.2 of 1, minimum width = 3em, minimum height=1em](2){};
\node[fill=blue, rectangle, line width=0.01, align=center, right = 0.2 of 2, minimum width = 5em, minimum height=1em](3){};
% \node[fill=blue, rectangle, align=center, right = 0.2 of 3, minimum width = 1em, minimum height=1em]{};
\vphantom{
\node[draw, minimum width=11em, color=white, text=black, minimum height=1em, align=center, anchor=west, below = 0.05 of alignments](transcription){Transcription};
}
\node[align=center,line width=0.01, text height=1.5ex, text depth=.25ex, right = 0.8 of transcription, minimum width = 3em, minimum height=1em](first){that's};
\node[align=center, line width=0.01, text height=1.5ex, text depth=.25ex, right = 0.2 of first, minimum width = 3em, minimum height=1em](second){goat};
\node[align=center, line width=0.01, text height=1.5ex, text depth=.25ex, right = 0.2 of second, minimum width = 5em, minimum height=1em](third){cheese};
% \node[fill=white, rectangle, align=center, right = 0.2 of 23, minimum width = 1em, minimum height=1em]{};

\draw[dashed, line width=1, black] ($(first.west) + (0, -0.15)$) -- ($(annotation_bar.north -| first.west) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(first.east) + (0, -0.15)$) -- ($(annotation_bar.north -| first.east) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(second.west) + (0, -0.15)$) -- ($(annotation_bar.north -| second.west) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(second.east) + (0, -0.15)$) -- ($(annotation_bar.north -| second.east) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(third.west) + (0, -0.15)$) -- ($(annotation_bar.north -| third.west) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(third.east) + (0, -0.15)$) -- ($(annotation_bar.north -| third.east) + (0, 0.05)$);




\coordinate(Y) at (0, 0);


% \draw[arrow] ($(bss.south) + (0, -1)$) node[below, anchor=north, align=center] {Time\\Annotations} -- (bss);

\end{tikzpicture}
\end{document}

==> images/vad_no_white.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = overview.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usepackage[expproduct=times]{siunitx}

\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em, minimum width = 3em, fill=white},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\begin{tikzpicture}[auto, line width=0.1em, node distance = 1em]
\node[fill=blue, rectangle,, align=center, right = 0.4 of annotations, minimum width = 14.5em, minimum height=1em](annotation_bar){};
\node[fill=blue!40, rectangle, align=center, right = 0.4 of alignments, minimum width = 14.5em, minimum height=1em]{};
\node[fill=blue, rectangle, line width=0.01, align=center, right = 0.8 of alignments, minimum width =3em, minimum height=1em](1){};
\node[fill=blue, rectangle, line width=0.01, align=center, right = 0.2 of 1, minimum width = 3em, minimum height=1em](2){};
\node[fill=blue, rectangle, line width=0.01, align=center, right = 0.2 of 2, minimum width = 5em, minimum height=1em](3){};
% \node[fill=blue, rectangle, align=center, right = 0.2 of 3, minimum width = 1em, minimum height=1em]{};
\node[align=center,line width=0.01, text height=1.5ex, text depth=.25ex, right = 0.8 of transcription, minimum width = 3em, minimum height=1em](first){that's};
\node[align=center, line width=0.01, text height=1.5ex, text depth=.25ex, right = 0.2 of first, minimum width = 3em, minimum height=1em](second){goat};
\node[align=center, line width=0.01, text height=1.5ex, text depth=.25ex, right = 0.2 of second, minimum width = 5em, minimum height=1em](third){cheese};
% \node[fill=white, rectangle, align=center, right = 0.2 of 23, minimum width = 1em, minimum height=1em]{};

\draw[dashed, line width=1, black] ($(first.west) + (0, -0.15)$) -- ($(annotation_bar.north -| first.west) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(first.east) + (0, -0.15)$) -- ($(annotation_bar.north -| first.east) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(second.west) + (0, -0.15)$) -- ($(annotation_bar.north -| second.west) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(second.east) + (0, -0.15)$) -- ($(annotation_bar.north -| second.east) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(third.west) + (0, -0.15)$) -- ($(annotation_bar.north -| third.west) + (0, 0.05)$);
\draw[dashed, line width=1, black] ($(third.east) + (0, -0.15)$) -- ($(annotation_bar.north -| third.east) + (0, 0.05)$);




\coordinate(Y) at (0, 0);


% \draw[arrow] ($(bss.south) + (0, -1)$) node[below, anchor=north, align=center] {Time\\Annotations} -- (bss);

\end{tikzpicture}
\end{document}
